The Lasserre hierarchy for equiangular lines with a fixed angle

We compute the second and third levels of the Lasserre hierarchy for the spherical finite distance problem. A connection is used between invariants in representations of the orthogonal group and representations of the general linear group, which allows computations in high dimensions. We give new linear bounds on the maximum number of equiangular lines in dimension $n$ with common angle $\arccos \alpha$. These are obtained through asymptotic analysis in $n$ of the semidefinite programming bound given by the second level.

==> pgfplot-a5.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={n}, ylabel={bound}, every axis x label/.style={{at={(ticklabel* cs:1.02)},anchor=west}}, every axis y label/.style={{at={(ticklabel* cs:1)},above=2mm}}, axis lines={left}, xmin={10}, xmax={500}, ymin={0}, ymax={2000}, restrict y to domain={0:4000}, height={10cm}, width={12.5cm}, xtick={0,50,100,150,200,250,300,350,400,450,500}, ytick={0,250,500,750,1000,1250,1500,1750,2000}, legend columns={3}, y tick label style={{/pgf/number format/.cd,%
              scaled y ticks = false,
              set thousands separator={},
              fixed}}, legend style={{anchor=west, at={(0.32,0.92)}}}]
    \addplot[line width={.3pt}, no marks, color={black}]
        coordinates {
            (23,276)
            (24,276)
            (25,276)
            (26,276)
            (27,276)
            (28,276)
            (29,276)
            (30,276)
            (31,276)
            (32,276)
            (33,276)
            (34,276)
            (35,276)
            (36,276)
            (37,276)
            (38,276)
            (39,276)
            (40,276)
            (41,276)
            (42,276)
            (43,276)
            (44,276)
            (45,276)
            (46,276)
            (47,276)
            (48,276)
            (49,276)
            (50,276)
            (51,276)
            (52,276)
            (53,276)
            (54,276)
            (55,276)
            (56,276)
            (57,276)
            (58,276)
            (59,276)
            (60,276)
            (61,276)
            (62,276)
            (63,276)
            (64,276)
            (65,276)
            (66,276)
            (67,276)
            (68,276)
            (69,276)
            (70,276)
            (71,276)
            (72,276)
            (73,276)
            (74,276)
            (75,276)
            (76,276)
            (77,276)
            (78,276)
            (79,276)
            (80,276)
            (81,276)
            (82,276)
            (83,276)
            (84,276)
            (85,276)
            (86,276)
            (87,276)
            (88,276)
            (89,276)
            (90,276)
            (91,276)
            (92,276)
            (93,276)
            (94,276)
            (95,276)
            (96,276)
            (97,276)
            (98,276)
            (99,276)
            (100,276)
            (101,276)
            (102,276)
            (103,276)
            (104,276)
            (105,276)
            (106,276)
            (107,276)
            (108,276)
            (109,276)
            (110,276)
            (111,276)
            (112,276)
            (113,276)
            (114,276)
            (115,276)
            (116,276)
            (117,276)
            (118,276)
            (119,276)
            (120,276)
            (121,276)
            (122,276)
            (123,276)
            (124,276)
            (125,276)
            (126,276)
            (127,276)
            (128,276)
            (129,276)
            (130,276)
            (131,276)
            (132,276)
            (133,276)
            (134,276)
            (135,276)
            (136,276)
            (137,276)
            (138,276)
            (139,276)
            (140,276)
            (141,276)
            (142,276)
            (143,276)
            (144,276)
            (145,276)
            (146,276)
            (147,276)
            (148,276)
            (149,276)
            (150,276)
            (151,276)
            (152,276)
            (153,276)
            (154,276)
            (155,276)
            (156,276)
            (157,276)
            (158,276)
            (159,276)
            (160,276)
            (161,276)
            (162,276)
            (163,276)
            (164,276)
            (165,276)
            (166,276)
            (167,276)
            (168,276)
            (169,276)
            (170,276)
            (171,276)
            (172,276)
            (173,276)
            (174,276)
            (175,276)
            (176,276)
            (177,276)
            (178,276)
            (179,276)
            (180,276)
            (181,276)
            (182,276)
            (183,276)
            (184,276)
            (185,276)
            (186,277)
            (187,279)
            (188,280)
            (189,282)
            (190,283)
            (191,285)
            (192,286)
            (193,288)
            (194,289)
            (195,291)
            (196,292)
            (197,294)
            (198,295)
            (199,297)
            (200,298)
            (201,300)
            (202,301)
            (203,303)
            (204,304)
            (205,306)
            (206,307)
            (207,309)
            (208,310)
            (209,312)
            (210,313)
            (211,315)
            (212,316)
            (213,318)
            (214,319)
            (215,321)
            (216,322)
            (217,324)
            (218,325)
            (219,327)
            (220,328)
            (221,330)
            (222,331)
            (223,333)
            (224,334)
            (225,336)
            (226,337)
            (227,339)
            (228,340)
            (229,342)
            (230,343)
            (231,345)
            (232,346)
            (233,348)
            (234,349)
            (235,351)
            (236,352)
            (237,354)
            (238,355)
            (239,357)
            (240,358)
            (241,360)
            (242,361)
            (243,363)
            (244,364)
            (245,366)
            (246,367)
            (247,369)
            (248,370)
            (249,372)
            (250,373)
            (251,375)
            (252,376)
            (253,378)
            (254,379)
            (255,381)
            (256,382)
            (257,384)
            (258,385)
            (259,387)
            (260,388)
            (261,390)
            (262,391)
            (263,393)
            (264,394)
            (265,396)
            (266,397)
            (267,399)
            (268,400)
            (269,402)
            (270,403)
            (271,405)
            (272,406)
            (273,408)
            (274,409)
            (275,411)
            (276,412)
            (277,414)
            (278,415)
            (279,417)
            (280,418)
            (281,420)
            (282,421)
            (283,423)
            (284,424)
            (285,426)
            (286,427)
            (287,429)
            (288,430)
            (289,432)
            (290,433)
            (291,435)
            (292,436)
            (293,438)
            (294,439)
            (295,441)
            (296,442)
            (297,444)
            (298,445)
            (299,447)
            (300,448)
            (301,450)
            (302,451)
            (303,453)
            (304,454)
            (305,456)
            (306,457)
            (307,459)
            (308,460)
            (309,462)
            (310,463)
            (311,465)
            (312,466)
            (313,468)
            (314,469)
            (315,471)
            (316,472)
            (317,474)
            (318,475)
            (319,477)
            (320,478)
            (321,480)
            (322,481)
            (323,483)
            (324,484)
            (325,486)
            (326,487)
            (327,489)
            (328,490)
            (329,492)
            (330,493)
            (331,495)
            (332,496)
            (333,498)
            (334,499)
            (335,501)
            (336,502)
            (337,504)
            (338,505)
            (339,507)
            (340,508)
            (341,510)
            (342,511)
            (343,513)
            (344,514)
            (345,516)
            (346,517)
            (347,519)
            (348,520)
            (349,522)
            (350,523)
            (351,525)
            (352,526)
            (353,528)
            (354,529)
            (355,531)
            (356,532)
            (357,534)
            (358,535)
            (359,537)
            (360,538)
            (361,540)
            (362,541)
            (363,543)
            (364,544)
            (365,546)
            (366,547)
            (367,549)
            (368,550)
            (369,552)
            (370,553)
            (371,555)
            (372,556)
            (373,558)
            (374,559)
            (375,561)
            (376,562)
            (377,564)
            (378,565)
            (379,567)
            (380,568)
            (381,570)
            (382,571)
            (383,573)
            (384,574)
            (385,576)
            (386,577)
            (387,579)
            (388,580)
            (389,582)
            (390,583)
            (391,585)
            (392,586)
            (393,588)
            (394,589)
            (395,591)
            (396,592)
            (397,594)
            (398,595)
            (399,597)
            (400,598)
            (401,600)
            (402,601)
            (403,603)
            (404,604)
            (405,606)
            (406,607)
            (407,609)
            (408,610)
            (409,612)
            (410,613)
            (411,615)
            (412,616)
            (413,618)
            (414,619)
            (415,621)
            (416,622)
            (417,624)
            (418,625)
            (419,627)
            (420,628)
            (421,630)
            (422,631)
            (423,633)
            (424,634)
            (425,636)
            (426,637)
            (427,639)
            (428,640)
            (429,642)
            (430,643)
            (431,645)
            (432,646)
            (433,648)
            (434,649)
            (435,651)
            (436,652)
            (437,654)
            (438,655)
            (439,657)
            (440,658)
            (441,660)
            (442,661)
            (443,663)
            (444,664)
            (445,666)
            (446,667)
            (447,669)
            (448,670)
            (449,672)
            (450,673)
            (451,675)
            (452,676)
            (453,678)
            (454,679)
            (455,681)
            (456,682)
            (457,684)
            (458,685)
            (459,687)
            (460,688)
            (461,690)
            (462,691)
            (463,693)
            (464,694)
            (465,696)
            (466,697)
            (467,699)
            (468,700)
            (469,702)
            (470,703)
            (471,705)
            (472,706)
            (473,708)
            (474,709)
            (475,711)
            (476,712)
            (477,714)
            (478,715)
            (479,717)
            (480,718)
            (481,720)
            (482,721)
            (483,723)
            (484,724)
            (485,726)
            (486,727)
            (487,729)
            (488,730)
            (489,732)
            (490,733)
            (491,735)
            (492,736)
            (493,738)
            (494,739)
            (495,741)
            (496,742)
            (497,744)
            (498,745)
            (499,747)
            (500,748)
        }
        ;
    \addlegendentry {correct value}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.0;blue,0.0}]
        coordinates {
            (1,1.0)
            (2,3.0)
            (3,6.0)
            (4,10.0)
            (5,15.0)
            (6,21.0)
            (7,28.0)
            (8,36.0)
            (9,45.0)
            (10,55.0)
            (11,66.0)
            (12,78.0)
            (13,91.0)
            (14,105.0)
            (15,120.0)
            (16,136.0)
            (17,153.0)
            (18,171.0)
            (19,190.0)
            (20,210.0)
            (21,231.0)
            (22,253.0)
            (23,276.0)
            (24,300.0)
            (25,325.0)
            (26,351.0)
            (27,378.0)
            (28,406.0)
            (29,435.0)
            (30,465.0)
            (31,496.0)
            (32,528.0)
            (33,561.0)
            (34,595.0)
            (35,630.0)
            (36,666.0)
            (37,703.0)
            (38,741.0)
            (39,780.0)
            (40,820.0)
            (41,861.0)
            (42,903.0)
            (43,946.0)
            (44,990.0)
            (45,1035.0)
            (46,1081.0)
            (47,1128.0)
            (48,1176.0)
            (49,1225.0)
            (50,1275.0)
            (51,1326.0)
            (52,1378.0)
            (53,1431.0)
            (54,1485.0)
            (55,1540.0)
            (56,1596.0)
            (57,1653.0)
            (58,1711.0)
            (59,1770.0)
            (60,1830.0)
            (61,1891.0)
            (62,1953.0)
            (63,2016.0)
            (64,2080.0)
            (65,2145.0)
            (66,2211.0)
            (67,2278.0)
            (68,2346.0)
            (69,2415.0)
            (70,2485.0)
            (71,2556.0)
            (72,2628.0)
            (73,2701.0)
            (74,2775.0)
            (75,2850.0)
            (76,2926.0)
            (77,3003.0)
            (78,3081.0)
            (79,3160.0)
            (80,3240.0)
            (81,3321.0)
            (82,3403.0)
            (83,3486.0)
            (84,3570.0)
            (85,3655.0)
            (86,3741.0)
            (87,3828.0)
            (88,3916.0)
            (89,4005.0)
            (90,4095.0)
            (91,4186.0)
            (92,4278.0)
            (93,4371.0)
            (94,4465.0)
            (95,4560.0)
            (96,4656.0)
            (97,4753.0)
            (98,4851.0)
            (99,4950.0)
            (100,5050.0)
            (101,5151.0)
            (102,5253.0)
            (103,5356.0)
            (104,5460.0)
            (105,5565.0)
            (106,5671.0)
            (107,5778.0)
            (108,5886.0)
            (109,5995.0)
            (110,6105.0)
            (111,6216.0)
            (112,6328.0)
            (113,6441.0)
            (114,6555.0)
            (115,6670.0)
            (116,6786.0)
            (117,6903.0)
            (118,7021.0)
            (119,7140.0)
            (120,7260.0)
            (121,7381.0)
            (122,7503.0)
            (123,7626.0)
            (124,7750.0)
            (125,7875.0)
            (126,8001.0)
            (127,8128.0)
            (128,8256.0)
            (129,8385.0)
            (130,8515.0)
            (131,8646.0)
            (132,8778.0)
            (133,8911.0)
            (134,9045.0)
            (135,9180.0)
            (136,9316.0)
            (137,9453.0)
            (138,9591.0)
            (139,9730.0)
            (140,9870.0)
            (141,10011.0)
            (142,10153.0)
            (143,10296.0)
            (144,10440.0)
            (145,10585.0)
            (146,10731.0)
            (147,10878.0)
            (148,11026.0)
            (149,11175.0)
            (150,11325.0)
            (151,11476.0)
            (152,11628.0)
            (153,11781.0)
            (154,11935.0)
            (155,12090.0)
            (156,12246.0)
            (157,12403.0)
            (158,12561.0)
            (159,12720.0)
            (160,12880.0)
            (161,13041.0)
            (162,13203.0)
            (163,13366.0)
            (164,13530.0)
            (165,13695.0)
            (166,13861.0)
            (167,14028.0)
            (168,14196.0)
            (169,14365.0)
            (170,14535.0)
            (171,14706.0)
            (172,14878.0)
            (173,15051.0)
            (174,15225.0)
            (175,15400.0)
            (176,15576.0)
            (177,15753.0)
            (178,15931.0)
            (179,16110.0)
            (180,16290.0)
            (181,16471.0)
            (182,16653.0)
            (183,16836.0)
            (184,17020.0)
            (185,17205.0)
            (186,17391.0)
            (187,17578.0)
            (188,17766.0)
            (189,17955.0)
            (190,18145.0)
            (191,18336.0)
            (192,18528.0)
            (193,18721.0)
            (194,18915.0)
            (195,19110.0)
            (196,19306.0)
            (197,19503.0)
            (198,19701.0)
            (199,19900.0)
            (200,20100.0)
            (201,20301.0)
            (202,20503.0)
            (203,20706.0)
            (204,20910.0)
            (205,21115.0)
            (206,21321.0)
            (207,21528.0)
            (208,21736.0)
            (209,21945.0)
            (210,22155.0)
            (211,22366.0)
            (212,22578.0)
            (213,22791.0)
            (214,23005.0)
            (215,23220.0)
            (216,23436.0)
            (217,23653.0)
            (218,23871.0)
            (219,24090.0)
            (220,24310.0)
            (221,24531.0)
            (222,24753.0)
            (223,24976.0)
            (224,25200.0)
            (225,25425.0)
            (226,25651.0)
            (227,25878.0)
            (228,26106.0)
            (229,26335.0)
            (230,26565.0)
            (231,26796.0)
            (232,27028.0)
            (233,27261.0)
            (234,27495.0)
            (235,27730.0)
            (236,27966.0)
            (237,28203.0)
            (238,28441.0)
            (239,28680.0)
            (240,28920.0)
            (241,29161.0)
            (242,29403.0)
            (243,29646.0)
            (244,29890.0)
            (245,30135.0)
            (246,30381.0)
            (247,30628.0)
            (248,30876.0)
            (249,31125.0)
            (250,31375.0)
            (251,31626.0)
            (252,31878.0)
            (253,32131.0)
            (254,32385.0)
            (255,32640.0)
            (256,32896.0)
            (257,33153.0)
            (258,33411.0)
            (259,33670.0)
            (260,33930.0)
            (261,34191.0)
            (262,34453.0)
            (263,34716.0)
            (264,34980.0)
            (265,35245.0)
            (266,35511.0)
            (267,35778.0)
            (268,36046.0)
            (269,36315.0)
            (270,36585.0)
            (271,36856.0)
            (272,37128.0)
            (273,37401.0)
            (274,37675.0)
            (275,37950.0)
            (276,38226.0)
            (277,38503.0)
            (278,38781.0)
            (279,39060.0)
            (280,39340.0)
            (281,39621.0)
            (282,39903.0)
            (283,40186.0)
            (284,40470.0)
            (285,40755.0)
            (286,41041.0)
            (287,41328.0)
            (288,41616.0)
            (289,41905.0)
            (290,42195.0)
            (291,42486.0)
            (292,42778.0)
            (293,43071.0)
            (294,43365.0)
            (295,43660.0)
            (296,43956.0)
            (297,44253.0)
            (298,44551.0)
            (299,44850.0)
            (300,45150.0)
            (301,45451.0)
            (302,45753.0)
            (303,46056.0)
            (304,46360.0)
            (305,46665.0)
            (306,46971.0)
            (307,47278.0)
            (308,47586.0)
            (309,47895.0)
            (310,48205.0)
            (311,48516.0)
            (312,48828.0)
            (313,49141.0)
            (314,49455.0)
            (315,49770.0)
            (316,50086.0)
            (317,50403.0)
            (318,50721.0)
            (319,51040.0)
            (320,51360.0)
            (321,51681.0)
            (322,52003.0)
            (323,52326.0)
            (324,52650.0)
            (325,52975.0)
            (326,53301.0)
            (327,53628.0)
            (328,53956.0)
            (329,54285.0)
            (330,54615.0)
            (331,54946.0)
            (332,55278.0)
            (333,55611.0)
            (334,55945.0)
            (335,56280.0)
            (336,56616.0)
            (337,56953.0)
            (338,57291.0)
            (339,57630.0)
            (340,57970.0)
            (341,58311.0)
            (342,58653.0)
            (343,58996.0)
            (344,59340.0)
            (345,59685.0)
            (346,60031.0)
            (347,60378.0)
            (348,60726.0)
            (349,61075.0)
            (350,61425.0)
            (351,61776.0)
            (352,62128.0)
            (353,62481.0)
            (354,62835.0)
            (355,63190.0)
            (356,63546.0)
            (357,63903.0)
            (358,64261.0)
            (359,64620.0)
            (360,64980.0)
            (361,65341.0)
            (362,65703.0)
            (363,66066.0)
            (364,66430.0)
            (365,66795.0)
            (366,67161.0)
            (367,67528.0)
            (368,67896.0)
            (369,68265.0)
            (370,68635.0)
            (371,69006.0)
            (372,69378.0)
            (373,69751.0)
            (374,70125.0)
            (375,70500.0)
            (376,70876.0)
            (377,71253.0)
            (378,71631.0)
            (379,72010.0)
            (380,72390.0)
            (381,72771.0)
            (382,73153.0)
            (383,73536.0)
            (384,73920.0)
            (385,74305.0)
            (386,74691.0)
            (387,75078.0)
            (388,75466.0)
            (389,75855.0)
            (390,76245.0)
            (391,76636.0)
            (392,77028.0)
            (393,77421.0)
            (394,77815.0)
            (395,78210.0)
            (396,78606.0)
            (397,79003.0)
            (398,79401.0)
            (399,79800.0)
            (400,80200.0)
            (401,80601.0)
            (402,81003.0)
            (403,81406.0)
            (404,81810.0)
            (405,82215.0)
            (406,82621.0)
            (407,83028.0)
            (408,83436.0)
            (409,83845.0)
            (410,84255.0)
            (411,84666.0)
            (412,85078.0)
            (413,85491.0)
            (414,85905.0)
            (415,86320.0)
            (416,86736.0)
            (417,87153.0)
            (418,87571.0)
            (419,87990.0)
            (420,88410.0)
            (421,88831.0)
            (422,89253.0)
            (423,89676.0)
            (424,90100.0)
            (425,90525.0)
            (426,90951.0)
            (427,91378.0)
            (428,91806.0)
            (429,92235.0)
            (430,92665.0)
            (431,93096.0)
            (432,93528.0)
            (433,93961.0)
            (434,94395.0)
            (435,94830.0)
            (436,95266.0)
            (437,95703.0)
            (438,96141.0)
            (439,96580.0)
            (440,97020.0)
            (441,97461.0)
            (442,97903.0)
            (443,98346.0)
            (444,98790.0)
            (445,99235.0)
            (446,99681.0)
            (447,100128.0)
            (448,100576.0)
            (449,101025.0)
            (450,101475.0)
            (451,101926.0)
            (452,102378.0)
            (453,102831.0)
            (454,103285.0)
            (455,103740.0)
            (456,104196.0)
            (457,104653.0)
            (458,105111.0)
            (459,105570.0)
            (460,106030.0)
            (461,106491.0)
            (462,106953.0)
            (463,107416.0)
            (464,107880.0)
            (465,108345.0)
            (466,108811.0)
            (467,109278.0)
            (468,109746.0)
            (469,110215.0)
            (470,110685.0)
            (471,111156.0)
            (472,111628.0)
            (473,112101.0)
            (474,112575.0)
            (475,113050.0)
            (476,113526.0)
            (477,114003.0)
            (478,114481.0)
            (479,114960.0)
            (480,115440.0)
            (481,115921.0)
            (482,116403.0)
            (483,116886.0)
            (484,117370.0)
            (485,117855.0)
            (486,118341.0)
            (487,118828.0)
            (488,119316.0)
            (489,119805.0)
            (490,120295.0)
            (491,120786.0)
            (492,121278.0)
            (493,121771.0)
            (494,122265.0)
            (495,122760.0)
            (496,123256.0)
            (497,123753.0)
            (498,124251.0)
            (499,124750.0)
            (500,125250.0)
        }
        ;
    \addlegendentry {Gerzon \cite{lemmens73}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.39;blue,0.0}]
        coordinates {
            (14,30)
            (15,36)
            (16,42)
            (17,51)
            (18,61)
            (19,76)
            (20,96)
            (21,126)
            (22,176)
            (23,276)
            (24,276)
            (25,276)
            (26,276)
            (27,276)
            (28,276)
            (29,276)
            (30,276)
            (31,276)
            (32,276)
            (33,276)
            (34,276)
            (35,276)
            (36,276)
            (37,276)
            (38,276)
            (39,276)
            (40,276)
            (41,276)
            (42,276)
            (43,276)
            (44,276)
            (45,276)
            (46,276)
            (47,276)
            (48,276)
            (49,276)
            (50,276)
            (51,276)
            (52,276)
            (53,276)
            (54,276)
            (55,276)
            (56,276)
            (57,276)
            (58,276)
            (59,276)
            (60,276)
            (61,279)
            (62,290)
            (63,301)
            (64,313)
            (65,326)
            (66,339)
            (67,353)
            (68,367)
            (69,382)
            (70,398)
            (71,416)
            (72,434)
            (73,453)
            (74,473)
            (75,494)
            (76,517)
            (77,542)
            (78,568)
            (79,596)
            (80,626)
            (81,658)
            (82,693)
            (83,731)
            (84,772)
            (85,816)
            (86,866)
            (87,920)
            (88,979)
            (89,1046)
            (90,1120)
            (91,1203)
            (92,1298)
            (93,1406)
            (94,1515)
            (95,1556)
            (96,1599)
            (97,1644)
            (98,1691)
            (99,1739)
            (100,1790)
            (101,1842)
            (102,1897)
            (103,1954)
            (104,2014)
            (105,2077)
            (106,2142)
            (107,2211)
            (108,2282)
            (109,2358)
            (110,2437)
            (111,2521)
            (112,2609)
            (113,2702)
            (114,2800)
            (115,2904)
            (116,3015)
            (117,3132)
            (118,3256)
            (119,3390)
            (120,3532)
            (121,3684)
            (122,3847)
            (123,4023)
            (124,4213)
            (125,4419)
            (126,4643)
            (127,4887)
            (128,5153)
            (129,5446)
            (130,5770)
            (131,6130)
            (132,6531)
            (133,6982)
            (134,7493)
            (135,8076)
            (136,8747)
            (137,9528)
            (138,10450)
            (139,11552)
            (140,12896)
            (141,14568)
            (142,16706)
            (143,19539)
            (144,23467)
            (145,29280)
            (146,38761)
            (147,56988)
            (148,106406)
        }
        ;
    \addlegendentry {$\Delta_3$ \cite{barg14}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.0;blue,1.0}]
        coordinates {
            (61,276)
            (62,276)
            (63,276)
            (64,276)
            (65,276)
            (66,277)
            (67,281)
            (68,286)
            (69,293)
            (70,301)
            (71,309)
            (72,318)
            (73,327)
            (74,336)
            (75,346)
            (76,355)
            (77,365)
            (78,375)
            (79,386)
            (80,397)
            (81,408)
            (82,419)
            (83,431)
            (84,444)
            (85,456)
            (86,469)
            (87,483)
            (88,497)
            (89,511)
            (90,526)
            (91,542)
            (92,558)
            (93,574)
            (94,591)
            (95,609)
            (96,628)
            (97,647)
            (98,668)
            (99,689)
            (100,710)
            (101,733)
            (102,757)
            (103,782)
            (104,808)
            (105,836)
            (106,864)
            (107,894)
            (108,926)
            (109,959)
            (110,994)
            (111,1032)
            (112,1071)
            (113,1112)
            (114,1156)
            (115,1203)
            (116,1253)
            (117,1306)
            (118,1363)
            (119,1424)
            (120,1489)
            (121,1559)
            (122,1635)
            (123,1718)
            (124,1807)
            (125,1905)
            (126,2012)
            (127,2129)
            (128,2259)
            (129,2404)
            (130,2565)
            (131,2747)
            (132,2927)
            (133,3016)
            (134,3109)
            (135,3206)
            (136,3307)
            (137,3413)
            (138,3523)
            (139,3638)
            (140,3759)
            (141,3885)
            (142,4017)
            (143,4155)
            (144,4299)
            (145,4450)
            (146,4607)
            (147,4772)
            (148,4943)
            (149,5122)
            (150,5307)
            (151,5499)
            (152,5683)
            (153,5827)
            (154,5976)
            (155,6131)
            (156,6291)
            (157,6456)
            (158,6628)
            (159,6805)
            (160,6989)
            (161,7180)
            (162,7376)
            (163,7579)
            (164,7789)
            (165,8005)
            (166,8227)
            (167,8455)
            (168,8687)
            (169,8925)
            (170,9166)
            (171,9409)
            (172,9652)
            (173,9894)
            (174,10143)
            (175,10401)
            (176,10668)
            (177,10944)
            (178,11229)
            (179,11526)
            (180,11833)
            (181,12151)
            (182,12482)
            (183,12825)
            (184,13181)
            (185,13552)
            (186,13938)
            (187,14339)
            (188,14757)
            (189,15193)
            (190,15647)
            (191,16122)
            (192,16617)
            (193,17135)
            (194,17677)
            (195,18244)
            (196,18839)
            (197,19463)
            (198,20118)
            (199,20806)
            (200,21531)
            (201,22293)
            (202,23098)
            (203,23947)
            (204,24845)
            (205,25795)
            (206,26802)
            (207,27871)
            (208,29007)
            (209,30217)
            (210,31508)
            (211,32887)
            (212,34364)
            (213,35948)
            (214,37651)
            (215,39487)
            (216,41470)
            (217,43618)
            (218,45952)
            (219,48495)
            (220,51276)
            (221,54327)
            (222,57689)
            (223,61410)
            (224,65546)
            (225,70170)
            (226,75368)
            (227,81251)
            (228,87957)
            (229,95665)
            (230,104611)
        }
        ;
    \addlegendentry {$\Delta_4$ \cite{deLaat2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,1.0;green,0.0;blue,0.0}]
        coordinates {
            (66,276)
            (67,276)
            (68,276)
            (69,276)
            (70,278)
            (71,285)
            (72,291)
            (73,298)
            (74,305)
            (75,312)
            (76,319)
            (77,326)
            (78,333)
            (79,340)
            (80,348)
            (81,356)
            (82,363)
            (83,371)
            (84,379)
            (85,388)
            (86,396)
            (87,404)
            (88,413)
            (89,422)
            (90,431)
            (91,440)
            (92,450)
            (93,459)
            (94,469)
            (95,479)
            (96,489)
            (97,500)
            (98,510)
            (99,521)
            (100,532)
            (101,543)
            (102,555)
            (103,567)
            (104,579)
            (105,591)
            (106,604)
            (107,617)
            (108,630)
            (109,644)
            (110,657)
            (111,672)
            (112,686)
            (113,701)
            (114,716)
            (115,732)
            (116,748)
            (117,765)
            (118,782)
            (119,799)
            (120,817)
            (121,836)
            (122,854)
            (123,874)
            (124,894)
            (125,915)
            (126,936)
            (127,958)
            (128,980)
            (129,1004)
            (130,1028)
            (131,1052)
            (132,1078)
            (133,1104)
            (134,1132)
            (135,1160)
            (136,1189)
            (137,1220)
            (138,1251)
            (139,1284)
            (140,1317)
            (141,1352)
            (142,1389)
            (143,1427)
            (144,1466)
            (145,1508)
            (146,1550)
            (147,1595)
            (148,1642)
            (149,1691)
            (150,1742)
            (151,1796)
            (152,1852)
            (153,1911)
            (154,1973)
            (155,2038)
            (156,2107)
            (157,2180)
            (158,2256)
            (159,2338)
            (160,2424)
            (161,2516)
            (162,2613)
            (163,2717)
            (164,2828)
            (165,2948)
            (166,3076)
            (167,3213)
            (168,3362)
            (169,3524)
            (170,3699)
            (171,3890)
            (172,4100)
            (173,4330)
            (174,4585)
            (175,4868)
            (176,5125)
            (177,5177)
            (178,5231)
            (179,5285)
            (180,5339)
            (181,5395)
            (182,5451)
            (183,5507)
            (184,5565)
            (185,5623)
            (186,5682)
            (187,5741)
            (188,5802)
            (189,5863)
            (190,5925)
            (191,5988)
            (192,6051)
            (193,6116)
            (194,6181)
            (195,6247)
            (196,6314)
            (197,6382)
            (198,6451)
            (199,6521)
            (200,6591)
            (201,6663)
            (202,6736)
            (203,6810)
            (204,6884)
            (205,6960)
            (206,7037)
            (207,7115)
            (208,7194)
            (209,7275)
            (210,7356)
            (211,7439)
            (212,7523)
            (213,7608)
            (214,7695)
            (215,7783)
            (216,7872)
            (217,7962)
            (218,8054)
            (219,8148)
            (220,8243)
            (221,8339)
            (222,8437)
            (223,8537)
            (224,8638)
            (225,8741)
            (226,8845)
            (227,8951)
            (228,9060)
            (229,9169)
            (230,9281)
            (231,9395)
            (232,9511)
            (233,9628)
            (234,9748)
            (235,9870)
            (236,9994)
            (237,10121)
            (238,10249)
            (239,10380)
            (240,10514)
            (241,10650)
            (242,10789)
            (243,10930)
            (244,11074)
            (245,11221)
            (246,11371)
            (247,11524)
            (248,11679)
            (249,11838)
            (250,12001)
            (251,12166)
            (252,12335)
            (253,8481)
            (254,12685)
            (255,12865)
            (256,8881)
            (257,13237)
            (258,13430)
            (259,13627)
            (260,13828)
            (261,14034)
            (262,14245)
            (263,14461)
            (264,14682)
            (265,14908)
            (266,15140)
            (267,15378)
            (268,15622)
            (269,15871)
            (270,16128)
            (271,16391)
            (272,16661)
            (273,16938)
            (274,17223)
            (275,17516)
            (276,17817)
            (277,18126)
            (278,18445)
            (279,18774)
            (280,19122)
            (281,19489)
            (282,19879)
            (283,20292)
            (284,20731)
            (285,21199)
            (286,21699)
            (287,22235)
            (288,22810)
            (289,23422)
            (290,23982)
            (291,24550)
            (292,25140)
            (293,25754)
            (294,26393)
            (295,27058)
            (296,27751)
            (297,28474)
            (298,29228)
            (299,30016)
            (300,30840)
        }
        ;
    \addlegendentry {$\Delta_5$ \cite{deLaat2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.55;green,0.28;blue,0.54}]
        coordinates {
            (70,276)
            (71,281)
            (72,287)
            (73,293)
            (75,305)
            (80,336)
            (85,369)
            (90,404)
            (95,442)
            (100,482)
            (105,525)
            (110,572)
            (115,621)
            (120,675)
            (125,734)
            (130,797)
            (135,866)
            (140,942)
            (145,1025)
            (150,1117)
            (160,1334)
            (170,1608)
            (180,1967)
            (190,2457)
            (200,3164)
            (210,4274)
            (220,6274)
            (230,8667)
            (240,9407)
            (250,10226)
            (260,11137)
            (270,12155)
            (280,13302)
            (290,14601)
            (300,16086)
        }
        ;
    \addlegendentry {$\Delta_6$ \cite{deLaat2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.39;green,0.72;blue,1.0}]
        coordinates {
            (1,19)
            (2,36)
            (3,53)
            (4,70)
            (5,88)
            (6,105)
            (7,122)
            (8,139)
            (9,156)
            (10,174)
            (11,191)
            (12,208)
            (13,225)
            (14,242)
            (15,260)
            (16,277)
            (17,294)
            (18,311)
            (19,328)
            (20,346)
            (21,363)
            (22,380)
            (23,397)
            (24,414)
            (25,432)
            (26,449)
            (27,466)
            (28,483)
            (29,500)
            (30,518)
            (31,535)
            (32,552)
            (33,569)
            (34,586)
            (35,604)
            (36,621)
            (37,638)
            (38,655)
            (39,672)
            (40,690)
            (41,707)
            (42,724)
            (43,741)
            (44,758)
            (45,776)
            (46,793)
            (47,810)
            (48,827)
            (49,844)
            (50,862)
            (51,879)
            (52,896)
            (53,913)
            (54,930)
            (55,948)
            (56,965)
            (57,982)
            (58,999)
            (59,1016)
            (60,1034)
            (61,1051)
            (62,1068)
            (63,1085)
            (64,1102)
            (65,1120)
            (66,1137)
            (67,1154)
            (68,1171)
            (69,1188)
            (70,1206)
            (71,1223)
            (72,1240)
            (73,1257)
            (74,1274)
            (75,1292)
            (76,1309)
            (77,1326)
            (78,1343)
            (79,1360)
            (80,1378)
            (81,1395)
            (82,1412)
            (83,1429)
            (84,1446)
            (85,1464)
            (86,1481)
            (87,1498)
            (88,1515)
            (89,1532)
            (90,1550)
            (91,1567)
            (92,1584)
            (93,1601)
            (94,1618)
            (95,1636)
            (96,1653)
            (97,1670)
            (98,1687)
            (99,1704)
            (100,1722)
            (101,1739)
            (102,1756)
            (103,1773)
            (104,1790)
            (105,1808)
            (106,1825)
            (107,1842)
            (108,1859)
            (109,1876)
            (110,1894)
            (111,1911)
            (112,1928)
            (113,1945)
            (114,1962)
            (115,1980)
            (116,1997)
            (117,2014)
            (118,2031)
            (119,2048)
            (120,2066)
            (121,2083)
            (122,2100)
            (123,2117)
            (124,2134)
            (125,2152)
            (126,2169)
            (127,2186)
            (128,2203)
            (129,2220)
            (130,2238)
            (131,2255)
            (132,2272)
            (133,2289)
            (134,2306)
            (135,2324)
            (136,2341)
            (137,2358)
            (138,2375)
            (139,2392)
            (140,2410)
            (141,2427)
            (142,2444)
            (143,2461)
            (144,2478)
            (145,2496)
            (146,2513)
            (147,2530)
            (148,2547)
            (149,2564)
            (150,2582)
            (151,2599)
            (152,2616)
            (153,2633)
            (154,2650)
            (155,2668)
            (156,2685)
            (157,2702)
            (158,2719)
            (159,2736)
            (160,2754)
            (161,2771)
            (162,2788)
            (163,2805)
            (164,2822)
            (165,2840)
            (166,2857)
            (167,2874)
            (168,2891)
            (169,2908)
            (170,2926)
            (171,2943)
            (172,2960)
            (173,2977)
            (174,2994)
            (175,3012)
            (176,3029)
            (177,3046)
            (178,3063)
            (179,3080)
            (180,3098)
            (181,3115)
            (182,3132)
            (183,3149)
            (184,3166)
            (185,3184)
            (186,3201)
            (187,3218)
            (188,3235)
            (189,3252)
            (190,3270)
            (191,3287)
            (192,3304)
            (193,3321)
            (194,3338)
            (195,3356)
            (196,3373)
            (197,3390)
            (198,3407)
            (199,3424)
            (200,3442)
            (201,3459)
            (202,3476)
            (203,3493)
            (204,3510)
            (205,3528)
            (206,3545)
            (207,3562)
            (208,3579)
            (209,3596)
            (210,3614)
            (211,3631)
            (212,3648)
            (213,3665)
            (214,3682)
            (215,3700)
            (216,3717)
            (217,3734)
            (218,3751)
            (219,3768)
            (220,3786)
            (221,3803)
            (222,3820)
            (223,3837)
            (224,3854)
            (225,3872)
            (226,3889)
            (227,3906)
            (228,3923)
            (229,3940)
            (230,3958)
            (231,3975)
            (232,3992)
            (233,4009)
            (234,4026)
            (235,4044)
            (236,4061)
            (237,4078)
            (238,4095)
            (239,4112)
            (240,4130)
            (241,4147)
            (242,4164)
            (243,4181)
            (244,4198)
            (245,4216)
            (246,4233)
            (247,4250)
            (248,4267)
            (249,4284)
            (250,4302)
            (251,4319)
            (252,4336)
            (253,4353)
            (254,4370)
            (255,4388)
            (256,4405)
            (257,4422)
            (258,4439)
            (259,4456)
            (260,4474)
            (261,4491)
            (262,4508)
            (263,4525)
            (264,4542)
            (265,4560)
            (266,4577)
            (267,4594)
            (268,4611)
            (269,4628)
            (270,4646)
            (271,4663)
            (272,4680)
            (273,4697)
            (274,4714)
            (275,4732)
            (276,4749)
            (277,4766)
            (278,4783)
            (279,4800)
            (280,4818)
            (281,4835)
            (282,4852)
            (283,4869)
            (284,4886)
            (285,4904)
            (286,4921)
            (287,4938)
            (288,4955)
            (289,4972)
            (290,4990)
            (291,5007)
            (292,5024)
            (293,5041)
            (294,5058)
            (295,5076)
            (296,5093)
            (297,5110)
            (298,5127)
            (299,5144)
            (300,5162)
            (301,5179)
            (302,5196)
            (303,5213)
            (304,5230)
            (305,5248)
            (306,5265)
            (307,5282)
            (308,5299)
            (309,5316)
            (310,5334)
            (311,5351)
            (312,5368)
            (313,5385)
            (314,5402)
            (315,5420)
            (316,5437)
            (317,5454)
            (318,5471)
            (319,5488)
            (320,5506)
            (321,5523)
            (322,5540)
            (323,5557)
            (324,5574)
            (325,5592)
            (326,5609)
            (327,5626)
            (328,5643)
            (329,5660)
            (330,5678)
            (331,5695)
            (332,5712)
            (333,5729)
            (334,5746)
            (335,5764)
            (336,5781)
            (337,5798)
            (338,5815)
            (339,5832)
            (340,5850)
            (341,5867)
            (342,5884)
            (343,5901)
            (344,5918)
            (345,5936)
            (346,5953)
            (347,5970)
            (348,5987)
            (349,6004)
            (350,6022)
            (351,6039)
            (352,6056)
            (353,6073)
            (354,6090)
            (355,6108)
            (356,6125)
            (357,6142)
            (358,6159)
            (359,6176)
            (360,6194)
            (361,6211)
            (362,6228)
            (363,6245)
            (364,6262)
            (365,6280)
            (366,6297)
            (367,6314)
            (368,6331)
            (369,6348)
            (370,6366)
            (371,6383)
            (372,6400)
            (373,6417)
            (374,6434)
            (375,6452)
            (376,6469)
            (377,6486)
            (378,6503)
            (379,6520)
            (380,6538)
            (381,6555)
            (382,6572)
            (383,6589)
            (384,6606)
            (385,6624)
            (386,6641)
            (387,6658)
            (388,6675)
            (389,6692)
            (390,6710)
            (391,6727)
            (392,6744)
            (393,6761)
            (394,6778)
            (395,6796)
            (396,6813)
            (397,6830)
            (398,6847)
            (399,6864)
            (400,6882)
            (401,6899)
            (402,6916)
            (403,6933)
            (404,6950)
            (405,6968)
            (406,6985)
            (407,7002)
            (408,7019)
            (409,7036)
            (410,7054)
            (411,7071)
            (412,7088)
            (413,7105)
            (414,7122)
            (415,7140)
            (416,7157)
            (417,7174)
            (418,7191)
            (419,7208)
            (420,7226)
            (421,7243)
            (422,7260)
            (423,7277)
            (424,7294)
            (425,7312)
            (426,7329)
            (427,7346)
            (428,7363)
            (429,7380)
            (430,7398)
            (431,7415)
            (432,7432)
            (433,7449)
            (434,7466)
            (435,7484)
            (436,7501)
            (437,7518)
            (438,7535)
            (439,7552)
            (440,7570)
            (441,7587)
            (442,7604)
            (443,7621)
            (444,7638)
            (445,7656)
            (446,7673)
            (447,7690)
            (448,7707)
            (449,7724)
            (450,7742)
            (451,7759)
            (452,7776)
            (453,7793)
            (454,7810)
            (455,7828)
            (456,7845)
            (457,7862)
            (458,7879)
            (459,7896)
            (460,7914)
            (461,7931)
            (462,7948)
            (463,7965)
            (464,7982)
            (465,8000)
            (466,8017)
            (467,8034)
            (468,8051)
            (469,8068)
            (470,8086)
            (471,8103)
            (472,8120)
            (473,8137)
            (474,8154)
            (475,8172)
            (476,8189)
            (477,8206)
            (478,8223)
            (479,8240)
            (480,8258)
            (481,8275)
            (482,8292)
            (483,8309)
            (484,8326)
            (485,8344)
            (486,8361)
            (487,8378)
            (488,8395)
            (489,8412)
            (490,8430)
            (491,8447)
            (492,8464)
            (493,8481)
            (494,8498)
            (495,8516)
            (496,8533)
            (497,8550)
            (498,8567)
            (499,8584)
            (500,8602)
        }
        ;
    \addlegendentry {Glazyrin,Yu \cite{glazyrin18}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.39;blue,0.0}]
        coordinates {
            (1,65.0)
            (2,94.0)
            (3,117.0)
            (4,137.0)
            (5,154.0)
            (6,171.0)
            (7,186.0)
            (8,200.0)
            (9,214.0)
            (10,227.0)
            (11,240.0)
            (12,252.0)
            (13,264.0)
            (14,275.0)
            (15,287.0)
            (16,298.0)
            (17,308.0)
            (18,319.0)
            (19,329.0)
            (20,339.0)
            (21,349.0)
            (22,359.0)
            (23,368.0)
            (24,378.0)
            (25,387.0)
            (26,396.0)
            (27,405.0)
            (28,414.0)
            (29,423.0)
            (30,432.0)
            (31,440.0)
            (32,449.0)
            (33,458.0)
            (34,466.0)
            (35,474.0)
            (36,483.0)
            (37,491.0)
            (38,499.0)
            (39,507.0)
            (40,515.0)
            (41,523.0)
            (42,531.0)
            (43,538.0)
            (44,546.0)
            (45,554.0)
            (46,561.0)
            (47,569.0)
            (48,577.0)
            (49,584.0)
            (50,591.0)
            (51,599.0)
            (52,606.0)
            (53,614.0)
            (54,621.0)
            (55,628.0)
            (56,635.0)
            (57,642.0)
            (58,649.0)
            (59,657.0)
            (60,664.0)
            (61,671.0)
            (62,678.0)
            (63,685.0)
            (64,692.0)
            (65,698.0)
            (66,705.0)
            (67,712.0)
            (68,719.0)
            (69,726.0)
            (70,732.0)
            (71,739.0)
            (72,746.0)
            (73,753.0)
            (74,759.0)
            (75,766.0)
            (76,772.0)
            (77,779.0)
            (78,785.0)
            (79,792.0)
            (80,799.0)
            (81,805.0)
            (82,811.0)
            (83,818.0)
            (84,824.0)
            (85,831.0)
            (86,837.0)
            (87,843.0)
            (88,850.0)
            (89,856.0)
            (90,862.0)
            (91,869.0)
            (92,875.0)
            (93,881.0)
            (94,887.0)
            (95,894.0)
            (96,900.0)
            (97,906.0)
            (98,912.0)
            (99,918.0)
            (100,925.0)
            (101,931.0)
            (102,937.0)
            (103,943.0)
            (104,949.0)
            (105,955.0)
            (106,961.0)
            (107,967.0)
            (108,973.0)
            (109,979.0)
            (110,985.0)
            (111,991.0)
            (112,997.0)
            (113,1003.0)
            (114,1009.0)
            (115,1015.0)
            (116,1021.0)
            (117,1027.0)
            (118,1032.0)
            (119,1038.0)
            (120,1044.0)
            (121,1050.0)
            (122,1056.0)
            (123,1062.0)
            (124,1067.0)
            (125,1073.0)
            (126,1079.0)
            (127,1085.0)
            (128,1091.0)
            (129,1096.0)
            (130,1102.0)
            (131,1108.0)
            (132,1114.0)
            (133,1119.0)
            (134,1125.0)
            (135,1131.0)
            (136,1136.0)
            (137,1142.0)
            (138,1148.0)
            (139,1153.0)
            (140,1159.0)
            (141,1165.0)
            (142,1170.0)
            (143,1176.0)
            (144,1182.0)
            (145,1187.0)
            (146,1193.0)
            (147,1198.0)
            (148,1204.0)
            (149,1209.0)
            (150,1215.0)
            (151,1221.0)
            (152,1226.0)
            (153,1232.0)
            (154,1237.0)
            (155,1243.0)
            (156,1248.0)
            (157,1254.0)
            (158,1259.0)
            (159,1265.0)
            (160,1270.0)
            (161,1276.0)
            (162,1281.0)
            (163,1286.0)
            (164,1292.0)
            (165,1297.0)
            (166,1303.0)
            (167,1308.0)
            (168,1314.0)
            (169,1319.0)
            (170,1324.0)
            (171,1330.0)
            (172,1335.0)
            (173,1341.0)
            (174,1346.0)
            (175,1351.0)
            (176,1357.0)
            (177,1362.0)
            (178,1367.0)
            (179,1373.0)
            (180,1378.0)
            (181,1383.0)
            (182,1389.0)
            (183,1394.0)
            (184,1399.0)
            (185,1405.0)
            (186,1410.0)
            (187,1415.0)
            (188,1420.0)
            (189,1426.0)
            (190,1431.0)
            (191,1436.0)
            (192,1442.0)
            (193,1447.0)
            (194,1452.0)
            (195,1457.0)
            (196,1463.0)
            (197,1468.0)
            (198,1473.0)
            (199,1478.0)
            (200,1483.0)
            (201,1489.0)
            (202,1494.0)
            (203,1499.0)
            (204,1504.0)
            (205,1509.0)
            (206,1515.0)
            (207,1520.0)
            (208,1525.0)
            (209,1530.0)
            (210,1535.0)
            (211,1540.0)
            (212,1546.0)
            (213,1551.0)
            (214,1556.0)
            (215,1561.0)
            (216,1566.0)
            (217,1571.0)
            (218,1576.0)
            (219,1581.0)
            (220,1587.0)
            (221,1592.0)
            (222,1597.0)
            (223,1602.0)
            (224,1607.0)
            (225,1612.0)
            (226,1617.0)
            (227,1622.0)
            (228,1627.0)
            (229,1632.0)
            (230,1637.0)
            (231,1642.0)
            (232,1647.0)
            (233,1653.0)
            (234,1658.0)
            (235,1663.0)
            (236,1668.0)
            (237,1673.0)
            (238,1678.0)
            (239,1683.0)
            (240,1688.0)
            (241,1693.0)
            (242,1698.0)
            (243,1703.0)
            (244,1708.0)
            (245,1713.0)
            (246,1718.0)
            (247,1723.0)
            (248,1728.0)
            (249,1733.0)
            (250,1738.0)
            (251,1743.0)
            (252,1748.0)
            (253,1753.0)
            (254,1758.0)
            (255,1763.0)
            (256,1768.0)
            (257,1772.0)
            (258,1777.0)
            (259,1782.0)
            (260,1787.0)
            (261,1792.0)
            (262,1797.0)
            (263,1802.0)
            (264,1807.0)
            (265,1812.0)
            (266,1817.0)
            (267,1822.0)
            (268,1827.0)
            (269,1832.0)
            (270,1836.0)
            (271,1841.0)
            (272,1846.0)
            (273,1851.0)
            (274,1856.0)
            (275,1861.0)
            (276,1866.0)
            (277,1871.0)
            (278,1876.0)
            (279,1880.0)
            (280,1885.0)
            (281,1890.0)
            (282,1895.0)
            (283,1900.0)
            (284,1905.0)
            (285,1910.0)
            (286,1914.0)
            (287,1919.0)
            (288,1924.0)
            (289,1929.0)
            (290,1934.0)
            (291,1939.0)
            (292,1944.0)
            (293,1948.0)
            (294,1953.0)
            (295,1958.0)
            (296,1963.0)
            (297,1968.0)
            (298,1972.0)
            (299,1977.0)
            (300,1982.0)
            (301,1987.0)
            (302,1992.0)
            (303,1996.0)
            (304,2001.0)
            (305,2006.0)
            (306,2011.0)
            (307,2016.0)
            (308,2020.0)
            (309,2025.0)
            (310,2030.0)
            (311,2035.0)
            (312,2039.0)
            (313,2044.0)
            (314,2049.0)
            (315,2054.0)
            (316,2059.0)
            (317,2063.0)
            (318,2068.0)
            (319,2073.0)
            (320,2078.0)
            (321,2082.0)
            (322,2087.0)
            (323,2092.0)
            (324,2097.0)
            (325,2101.0)
            (326,2106.0)
            (327,2111.0)
            (328,2115.0)
            (329,2120.0)
            (330,2125.0)
            (331,2130.0)
            (332,2134.0)
            (333,2139.0)
            (334,2144.0)
            (335,2148.0)
            (336,2153.0)
            (337,2158.0)
            (338,2163.0)
            (339,2167.0)
            (340,2172.0)
            (341,2177.0)
            (342,2181.0)
            (343,2186.0)
            (344,2191.0)
            (345,2195.0)
            (346,2200.0)
            (347,2205.0)
            (348,2209.0)
            (349,2214.0)
            (350,2219.0)
            (351,2223.0)
            (352,2228.0)
            (353,2233.0)
            (354,2237.0)
            (355,2242.0)
            (356,2247.0)
            (357,2251.0)
            (358,2256.0)
            (359,2261.0)
            (360,2265.0)
            (361,2270.0)
            (362,2275.0)
            (363,2279.0)
            (364,2284.0)
            (365,2289.0)
            (366,2293.0)
            (367,2298.0)
            (368,2302.0)
            (369,2307.0)
            (370,2312.0)
            (371,2316.0)
            (372,2321.0)
            (373,2326.0)
            (374,2330.0)
            (375,2335.0)
            (376,2339.0)
            (377,2344.0)
            (378,2349.0)
            (379,2353.0)
            (380,2358.0)
            (381,2362.0)
            (382,2367.0)
            (383,2372.0)
            (384,2376.0)
            (385,2381.0)
            (386,2385.0)
            (387,2390.0)
            (388,2395.0)
            (389,2399.0)
            (390,2404.0)
            (391,2408.0)
            (392,2413.0)
            (393,2418.0)
            (394,2422.0)
            (395,2427.0)
            (396,2431.0)
            (397,2436.0)
            (398,2440.0)
            (399,2445.0)
            (400,2450.0)
            (401,2454.0)
            (402,2459.0)
            (403,2463.0)
            (404,2468.0)
            (405,2472.0)
            (406,2477.0)
            (407,2481.0)
            (408,2486.0)
            (409,2490.0)
            (410,2495.0)
            (411,2500.0)
            (412,2504.0)
            (413,2509.0)
            (414,2513.0)
            (415,2518.0)
            (416,2522.0)
            (417,2527.0)
            (418,2531.0)
            (419,2536.0)
            (420,2540.0)
            (421,2545.0)
            (422,2549.0)
            (423,2554.0)
            (424,2558.0)
            (425,2563.0)
            (426,2567.0)
            (427,2572.0)
            (428,2577.0)
            (429,2581.0)
            (430,2586.0)
            (431,2590.0)
            (432,2595.0)
            (433,2599.0)
            (434,2604.0)
            (435,2608.0)
            (436,2613.0)
            (437,2617.0)
            (438,2622.0)
            (439,2626.0)
            (440,2631.0)
            (441,2635.0)
            (442,2639.0)
            (443,2644.0)
            (444,2648.0)
            (445,2653.0)
            (446,2657.0)
            (447,2662.0)
            (448,2666.0)
            (449,2671.0)
            (450,2675.0)
            (451,2680.0)
            (452,2684.0)
            (453,2689.0)
            (454,2693.0)
            (455,2698.0)
            (456,2702.0)
            (457,2707.0)
            (458,2711.0)
            (459,2716.0)
            (460,2720.0)
            (461,2724.0)
            (462,2729.0)
            (463,2733.0)
            (464,2738.0)
            (465,2742.0)
            (466,2747.0)
            (467,2751.0)
            (468,2756.0)
            (469,2760.0)
            (470,2764.0)
            (471,2769.0)
            (472,2773.0)
            (473,2778.0)
            (474,2782.0)
            (475,2787.0)
            (476,2791.0)
            (477,2796.0)
            (478,2800.0)
            (479,2804.0)
            (480,2809.0)
            (481,2813.0)
            (482,2818.0)
            (483,2822.0)
            (484,2827.0)
            (485,2831.0)
            (486,2835.0)
            (487,2840.0)
            (488,2844.0)
            (489,2849.0)
            (490,2853.0)
            (491,2857.0)
            (492,2862.0)
            (493,2866.0)
            (494,2871.0)
            (495,2875.0)
            (496,2879.0)
            (497,2884.0)
            (498,2888.0)
            (499,2893.0)
            (500,2897.0)
        }
        ;
    \addlegendentry {Balla \cite{balla2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.7;green,0.7;blue,0.7}]
        coordinates {
            (1,1)
            (2,2)
            (3,3)
            (4,4)
            (5,6)
            (6,7)
            (7,9)
            (8,11)
            (9,13)
            (10,16)
            (11,18)
            (12,22)
            (13,26)
            (14,30)
            (15,36)
            (16,42)
            (17,51)
            (18,61)
            (19,76)
            (20,96)
            (21,126)
            (22,176)
            (23,276)
            (24,278)
            (25,281)
            (26,285)
            (27,289)
            (28,294)
            (29,300)
            (30,306)
            (31,313)
            (32,320)
            (33,327)
            (34,335)
            (35,343)
            (36,352)
            (37,360)
            (38,369)
            (39,379)
            (40,388)
            (41,398)
            (42,408)
            (43,419)
            (44,430)
            (45,441)
            (46,452)
            (47,464)
            (48,476)
            (49,489)
            (50,502)
            (51,515)
            (52,528)
            (53,542)
            (54,556)
            (55,571)
            (56,586)
            (57,602)
            (58,618)
            (59,634)
            (60,651)
            (61,669)
            (62,687)
            (63,705)
            (64,724)
            (65,744)
            (66,764)
            (67,785)
            (68,806)
            (69,829)
            (70,852)
            (71,876)
            (72,900)
            (73,926)
            (74,952)
            (75,979)
            (76,1007)
            (77,1037)
            (78,1067)
            (79,1098)
            (80,1131)
            (81,1165)
            (82,1201)
            (83,1238)
            (84,1276)
            (85,1316)
            (86,1358)
            (87,1402)
            (88,1447)
            (89,1495)
            (90,1545)
            (91,1598)
            (92,1653)
            (93,1711)
            (94,1772)
            (95,1836)
            (96,1904)
            (97,1976)
            (98,2052)
            (99,2133)
            (100,2219)
            (101,2310)
            (102,2408)
            (103,2512)
            (104,2623)
            (105,2743)
            (106,2872)
            (107,3012)
            (108,3163)
            (109,3327)
            (110,3506)
            (111,3702)
            (112,3918)
            (113,4157)
            (114,4422)
            (115,4718)
            (116,5051)
            (117,5429)
            (118,5860)
            (119,6358)
            (120,6939)
            (121,7626)
            (122,8449)
            (123,9456)
            (124,10713)
            (125,12330)
            (126,14485)
            (127,17501)
            (128,22021)
            (129,29546)
            (130,44565)
        }
        ;
    \addlegendentry {$\mathrm{las}_1$}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.502;green,0.502;blue,0.0}]
        coordinates {
            (70, 275)
            (71, 275)
            (72, 275)
            (73, 275)
            (74, 275)
            (75, 275)
            (76, 275)
            (77, 275)
            (78, 275)
            (79, 275)
            (80, 275)
            (81, 276)
            (82, 276)
            (83, 277)
            (84, 277)
            (85, 278)
            (86, 280)
            (87, 281)
            (88, 283)
            (89, 284)
            (90, 286)
            (91, 288)
            (92, 290)
            (93, 292)
            (94, 295)
            (95, 297)
            (96, 299)
            (97, 302)
            (98, 304)
            (99, 307)
            (100, 310)
            (101, 312)
            (102, 315)
            (103, 318)
            (104, 321)
            (105, 324)
            (106, 327)
            (107, 330)
            (108, 333)
            (109, 335)
            (110, 338)
            (111, 341)
            (112, 344)
            (113, 347)
            (114, 350)
            (115, 353)
            (116, 356)
            (117, 359)
            (118, 362)
            (119, 365)
            (120, 368)
            (121, 371)
            (122, 374)
            (123, 377)
            (124, 380)
            (125, 383)
            (126, 385)
            (127, 388)
            (128, 391)
            (129, 394)
            (130, 397)
            (131, 400)
            (132, 403)
            (133, 406)
            (134, 409)
            (135, 412)
            (136, 415)
            (137, 418)
            (138, 421)
            (139, 424)
            (140, 427)
            (141, 430)
            (142, 433)
            (143, 436)
            (144, 439)
            (145, 442)
            (146, 445)
            (147, 448)
            (148, 451)
            (149, 454)
            (150, 457)
            (151, 460)
            (152, 463)
            (153, 466)
            (154, 469)
            (155, 472)
            (156, 475)
            (157, 478)
            (158, 481)
            (159, 484)
            (160, 487)
            (161, 490)
            (162, 493)
            (163, 496)
            (164, 499)
            (165, 502)
            (166, 505)
            (167, 508)
            (168, 511)
            (169, 514)
            (170, 517)
            (171, 520)
            (172, 523)
            (173, 526)
            (174, 529)
            (175, 532)
            (176, 535)
            (177, 538)
            (178, 541)
            (179, 543)
            (180, 546)
            (181, 549)
            (182, 552)
            (183, 555)
            (184, 558)
            (185, 561)
            (186, 564)
            (187, 567)
            (188, 570)
            (189, 573)
            (190, 576)
            (191, 579)
            (192, 582)
            (193, 585)
            (194, 588)
            (195, 591)
            (196, 594)
            (197, 597)
            (198, 600)
            (199, 603)
            (200, 606)
            (201, 609)
            (202, 612)
            (203, 615)
            (204, 618)
            (205, 621)
            (206, 624)
            (207, 627)
            (208, 630)
            (209, 633)
            (210, 636)
            (211, 639)
            (212, 642)
            (213, 645)
            (214, 648)
            (215, 651)
            (216, 654)
            (217, 657)
            (218, 660)
            (219, 663)
            (220, 666)
            (221, 669)
            (222, 672)
            (223, 675)
            (224, 678)
            (225, 681)
            (226, 684)
            (227, 687)
            (228, 690)
            (229, 693)
            (230, 696)
            (231, 699)
            (232, 702)
            (233, 705)
            (234, 708)
            (235, 711)
            (236, 714)
            (237, 717)
            (238, 720)
            (239, 723)
            (240, 726)
            (241, 729)
            (242, 732)
            (243, 735)
            (244, 738)
            (245, 741)
            (246, 744)
            (247, 747)
            (248, 750)
            (249, 753)
            (250, 756)
            (251, 759)
            (252, 762)
            (253, 765)
            (254, 768)
            (255, 771)
            (256, 774)
            (257, 777)
            (258, 780)
            (259, 783)
            (260, 786)
            (261, 789)
            (262, 792)
            (263, 795)
            (264, 798)
            (265, 801)
            (266, 804)
            (267, 807)
            (268, 810)
            (269, 813)
            (270, 816)
            (271, 819)
            (272, 822)
            (273, 825)
            (274, 828)
            (275, 831)
            (276, 834)
            (277, 837)
            (278, 840)
            (279, 843)
            (280, 846)
            (281, 849)
            (282, 852)
            (283, 855)
            (284, 858)
            (285, 861)
            (286, 864)
            (287, 867)
            (288, 870)
            (289, 873)
            (290, 876)
            (291, 879)
            (292, 882)
            (293, 885)
            (294, 888)
            (295, 891)
            (296, 894)
            (297, 897)
            (298, 900)
            (299, 903)
            (300, 906)
            (301, 909)
            (302, 912)
            (303, 915)
            (304, 918)
            (305, 921)
            (306, 924)
            (307, 927)
            (308, 930)
            (309, 933)
            (310, 936)
            (311, 939)
            (312, 942)
            (313, 945)
            (314, 948)
            (315, 951)
            (316, 954)
            (317, 957)
            (318, 960)
            (319, 963)
            (320, 966)
            (321, 969)
            (322, 972)
            (323, 975)
            (324, 978)
            (325, 981)
            (326, 984)
            (327, 987)
            (328, 990)
            (329, 993)
            (330, 996)
            (331, 999)
            (332, 1002)
            (333, 1005)
            (334, 1008)
            (335, 1011)
            (336, 1014)
            (337, 1017)
            (338, 1020)
            (339, 1023)
            (340, 1026)
            (341, 1029)
            (342, 1032)
            (343, 1035)
            (344, 1038)
            (345, 1041)
            (346, 1044)
            (347, 1047)
            (348, 1050)
            (349, 1053)
            (350, 1056)
            (351, 1059)
            (352, 1062)
            (353, 1065)
            (354, 1068)
            (355, 1071)
            (356, 1074)
            (357, 1077)
            (358, 1080)
            (359, 1083)
            (360, 1086)
            (361, 1089)
            (362, 1092)
            (363, 1095)
            (364, 1098)
            (365, 1101)
            (366, 1104)
            (367, 1107)
            (368, 1110)
            (369, 1113)
            (370, 1116)
            (371, 1119)
            (372, 1122)
            (373, 1125)
            (374, 1128)
            (375, 1131)
            (376, 1134)
            (377, 1137)
            (378, 1140)
            (379, 1143)
            (380, 1146)
            (381, 1149)
            (382, 1152)
            (383, 1155)
            (384, 1158)
            (385, 1161)
            (386, 1164)
            (387, 1167)
            (388, 1170)
            (389, 1173)
            (390, 1176)
            (391, 1179)
            (392, 1182)
            (393, 1185)
            (394, 1188)
            (395, 1191)
            (396, 1194)
            (397, 1197)
            (398, 1200)
            (399, 1203)
            (400, 1206)
            (401, 1209)
            (402, 1212)
            (403, 1215)
            (404, 1218)
            (405, 1221)
            (406, 1224)
            (407, 1227)
            (408, 1230)
            (409, 1233)
            (410, 1236)
            (411, 1239)
            (412, 1242)
            (413, 1245)
            (414, 1248)
            (415, 1251)
            (416, 1254)
            (417, 1257)
            (418, 1260)
            (419, 1263)
            (420, 1266)
            (421, 1269)
            (422, 1272)
            (423, 1275)
            (424, 1278)
            (425, 1281)
            (426, 1284)
            (427, 1287)
            (428, 1290)
            (429, 1293)
            (430, 1296)
            (431, 1299)
            (432, 1302)
            (433, 1305)
            (434, 1308)
            (435, 1311)
            (436, 1314)
            (437, 1317)
            (438, 1320)
            (439, 1323)
            (440, 1326)
            (441, 1329)
            (442, 1332)
            (443, 1335)
            (444, 1338)
            (445, 1341)
            (446, 1344)
            (447, 1347)
            (448, 1350)
            (449, 1353)
            (450, 1356)
            (451, 1359)
            (452, 1362)
            (453, 1365)
            (454, 1368)
            (455, 1371)
            (456, 1374)
            (457, 1377)
            (458, 1380)
            (459, 1383)
            (460, 1386)
            (461, 1389)
            (462, 1392)
            (463, 1395)
            (464, 1398)
            (465, 1401)
            (466, 1404)
            (467, 1407)
            (468, 1410)
            (469, 1413)
            (470, 1416)
            (471, 1419)
            (472, 1422)
            (473, 1425)
            (474, 1428)
            (475, 1431)
            (476, 1434)
            (477, 1437)
            (478, 1440)
            (479, 1443)
            (480, 1446)
            (481, 1449)
            (482, 1452)
            (483, 1455)
            (484, 1458)
            (485, 1461)
            (486, 1464)
            (487, 1467)
            (488, 1470)
            (489, 1473)
            (490, 1476)
            (491, 1479)
            (492, 1482)
            (493, 1485)
            (494, 1488)
            (495, 1491)
            (496, 1494)
            (497, 1497)
            (498, 1500)
            (499, 1503)
            (500, 1506)
        }
        ;
    \addlegendentry {$\mathrm{las}_2$}
    \addplot[line width={.6pt}, mark={no marks}, mark size={0.2pt}, color={rgb,1:red,1.0;green,0.76;blue,0.15}]
        coordinates {
            (80, 276)
            (85, 276)
            (89, 276)
            (90, 276)
            (91, 277)
            (92, 279)
            (93, 281)
            (94, 283)
            (95, 285)
            (96, 287)
            (97, 289)
            (98, 291)
            (100, 294)
            (105, 302)
            (110, 308)
            (115, 313)
            (120, 318)
            (125, 322)
            (130, 326)
            (135, 330)
            (140, 334)
            (145, 338)
            (150, 343)
            (155, 348)
            (160, 353)
            (165, 359)
            (170, 365)
            (175, 373)
            (180, 380)
            (185, 387)
            (190, 395)
            (195, 403)
            (200, 411)
            (205, 419)
            (210, 428)
            (215, 436)
            (220, 445)
            (225, 454)
            (230, 463)
            (235, 473)
            (240, 482)
            (245, 492)
            (250, 502)
            (255, 512)
            (260, 522)
            (265, 531)
            (270, 541)
            (275, 551)
            (280, 561)
            (285, 571)
            (290, 581)
            (295, 591)
            (300, 601)
            (305, 611)
            (310, 621)
            (315, 630)
            (320, 640)
            (325, 650)
            (330, 660)
            (335, 670)
            (340, 680)
            (360, 720)
            (380, 760)
            (400, 800)
            (420, 840)
            (440, 880)
            (460, 920)
            (480, 960)
            (500, 1000)
        }
        ;
    \addlegendentry {$\mathrm{las}_3$}
\end{axis}
\end{tikzpicture}


==> pgfplot-a7.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={n}, ylabel={bound}, every axis x label/.style={{at={(ticklabel* cs:1.02)},anchor=west}}, every axis y label/.style={{at={(ticklabel* cs:1)},above=2mm}}, axis lines={left}, xmin={10}, xmax={1100}, ymin={0}, ymax={7000}, restrict y to domain={0:14000}, height={10cm}, width={12.5cm}, xtick={0,100,200,300,400,500,600,700,800,900,1000,1100}, ytick={0,1000,2000,3000,4000,5000,6000,7000}, legend columns={3}, y tick label style={{/pgf/number format/.cd,%
              scaled y ticks = false,
              set thousands separator={},
              fixed}}, legend style={{anchor=west, at={(0.32,0.92)}}}]
    \addplot[line width={.6pt}, no marks, color={black}, dashed]
        coordinates {
            (47,1128)
            (48,1128)
            (49,1128)
            (50,1128)
            (51,1128)
            (52,1128)
            (53,1128)
            (54,1128)
            (55,1128)
            (56,1128)
            (57,1128)
            (58,1128)
            (59,1128)
            (60,1128)
            (61,1128)
            (62,1128)
            (63,1128)
            (64,1128)
            (65,1128)
            (66,1128)
            (67,1128)
            (68,1128)
            (69,1128)
            (70,1128)
            (71,1128)
            (72,1128)
            (73,1128)
            (74,1128)
            (75,1128)
            (76,1128)
            (77,1128)
            (78,1128)
            (79,1128)
            (80,1128)
            (81,1128)
            (82,1128)
            (83,1128)
            (84,1128)
            (85,1128)
            (86,1128)
            (87,1128)
            (88,1128)
            (89,1128)
            (90,1128)
            (91,1128)
            (92,1128)
            (93,1128)
            (94,1128)
            (95,1128)
            (96,1128)
            (97,1128)
            (98,1128)
            (99,1128)
            (100,1128)
            (101,1128)
            (102,1128)
            (103,1128)
            (104,1128)
            (105,1128)
            (106,1128)
            (107,1128)
            (108,1128)
            (109,1128)
            (110,1128)
            (111,1128)
            (112,1128)
            (113,1128)
            (114,1128)
            (115,1128)
            (116,1128)
            (117,1128)
            (118,1128)
            (119,1128)
            (120,1128)
            (121,1128)
            (122,1128)
            (123,1128)
            (124,1128)
            (125,1128)
            (126,1128)
            (127,1128)
            (128,1128)
            (129,1128)
            (130,1128)
            (131,1128)
            (132,1128)
            (133,1128)
            (134,1128)
            (135,1128)
            (136,1128)
            (137,1128)
            (138,1128)
            (139,1128)
            (140,1128)
            (141,1128)
            (142,1128)
            (143,1128)
            (144,1128)
            (145,1128)
            (146,1128)
            (147,1128)
            (148,1128)
            (149,1128)
            (150,1128)
            (151,1128)
            (152,1128)
            (153,1128)
            (154,1128)
            (155,1128)
            (156,1128)
            (157,1128)
            (158,1128)
            (159,1128)
            (160,1128)
            (161,1128)
            (162,1128)
            (163,1128)
            (164,1128)
            (165,1128)
            (166,1128)
            (167,1128)
            (168,1128)
            (169,1128)
            (170,1128)
            (171,1128)
            (172,1128)
            (173,1128)
            (174,1128)
            (175,1128)
            (176,1128)
            (177,1128)
            (178,1128)
            (179,1128)
            (180,1128)
            (181,1128)
            (182,1128)
            (183,1128)
            (184,1128)
            (185,1128)
            (186,1128)
            (187,1128)
            (188,1128)
            (189,1128)
            (190,1128)
            (191,1128)
            (192,1128)
            (193,1128)
            (194,1128)
            (195,1128)
            (196,1128)
            (197,1128)
            (198,1128)
            (199,1128)
            (200,1128)
            (201,1128)
            (202,1128)
            (203,1128)
            (204,1128)
            (205,1128)
            (206,1128)
            (207,1128)
            (208,1128)
            (209,1128)
            (210,1128)
            (211,1128)
            (212,1128)
            (213,1128)
            (214,1128)
            (215,1128)
            (216,1128)
            (217,1128)
            (218,1128)
            (219,1128)
            (220,1128)
            (221,1128)
            (222,1128)
            (223,1128)
            (224,1128)
            (225,1128)
            (226,1128)
            (227,1128)
            (228,1128)
            (229,1128)
            (230,1128)
            (231,1128)
            (232,1128)
            (233,1128)
            (234,1128)
            (235,1128)
            (236,1128)
            (237,1128)
            (238,1128)
            (239,1128)
            (240,1128)
            (241,1128)
            (242,1128)
            (243,1128)
            (244,1128)
            (245,1128)
            (246,1128)
            (247,1128)
            (248,1128)
            (249,1128)
            (250,1128)
            (251,1128)
            (252,1128)
            (253,1128)
            (254,1128)
            (255,1128)
            (256,1128)
            (257,1128)
            (258,1128)
            (259,1128)
            (260,1128)
            (261,1128)
            (262,1128)
            (263,1128)
            (264,1128)
            (265,1128)
            (266,1128)
            (267,1128)
            (268,1128)
            (269,1128)
            (270,1128)
            (271,1128)
            (272,1128)
            (273,1128)
            (274,1128)
            (275,1128)
            (276,1128)
            (277,1128)
            (278,1128)
            (279,1128)
            (280,1128)
            (281,1128)
            (282,1128)
            (283,1128)
            (284,1128)
            (285,1128)
            (286,1128)
            (287,1128)
            (288,1128)
            (289,1128)
            (290,1128)
            (291,1128)
            (292,1128)
            (293,1128)
            (294,1128)
            (295,1128)
            (296,1128)
            (297,1128)
            (298,1128)
            (299,1128)
            (300,1128)
            (301,1128)
            (302,1128)
            (303,1128)
            (304,1128)
            (305,1128)
            (306,1128)
            (307,1128)
            (308,1128)
            (309,1128)
            (310,1128)
            (311,1128)
            (312,1128)
            (313,1128)
            (314,1128)
            (315,1128)
            (316,1128)
            (317,1128)
            (318,1128)
            (319,1128)
            (320,1128)
            (321,1128)
            (322,1128)
            (323,1128)
            (324,1128)
            (325,1128)
            (326,1128)
            (327,1128)
            (328,1128)
            (329,1128)
            (330,1128)
            (331,1128)
            (332,1128)
            (333,1128)
            (334,1128)
            (335,1128)
            (336,1128)
            (337,1128)
            (338,1128)
            (339,1128)
            (340,1128)
            (341,1128)
            (342,1128)
            (343,1128)
            (344,1128)
            (345,1128)
            (346,1128)
            (347,1128)
            (348,1128)
            (349,1128)
            (350,1128)
            (351,1128)
            (352,1128)
            (353,1128)
            (354,1128)
            (355,1128)
            (356,1128)
            (357,1128)
            (358,1128)
            (359,1128)
            (360,1128)
            (361,1128)
            (362,1128)
            (363,1128)
            (364,1128)
            (365,1128)
            (366,1128)
            (367,1128)
            (368,1128)
            (369,1128)
            (370,1128)
            (371,1128)
            (372,1128)
            (373,1128)
            (374,1128)
            (375,1128)
            (376,1128)
            (377,1128)
            (378,1128)
            (379,1128)
            (380,1128)
            (381,1128)
            (382,1128)
            (383,1128)
            (384,1128)
            (385,1128)
            (386,1128)
            (387,1128)
            (388,1128)
            (389,1128)
            (390,1128)
            (391,1128)
            (392,1128)
            (393,1128)
            (394,1128)
            (395,1128)
            (396,1128)
            (397,1128)
            (398,1128)
            (399,1128)
            (400,1128)
            (401,1128)
            (402,1128)
            (403,1128)
            (404,1128)
            (405,1128)
            (406,1128)
            (407,1128)
            (408,1128)
            (409,1128)
            (410,1128)
            (411,1128)
            (412,1128)
            (413,1128)
            (414,1128)
            (415,1128)
            (416,1128)
            (417,1128)
            (418,1128)
            (419,1128)
            (420,1128)
            (421,1128)
            (422,1128)
            (423,1128)
            (424,1128)
            (425,1128)
            (426,1128)
            (427,1128)
            (428,1128)
            (429,1128)
            (430,1128)
            (431,1128)
            (432,1128)
            (433,1128)
            (434,1128)
            (435,1128)
            (436,1128)
            (437,1128)
            (438,1128)
            (439,1128)
            (440,1128)
            (441,1128)
            (442,1128)
            (443,1128)
            (444,1128)
            (445,1128)
            (446,1128)
            (447,1128)
            (448,1128)
            (449,1128)
            (450,1128)
            (451,1128)
            (452,1128)
            (453,1128)
            (454,1128)
            (455,1128)
            (456,1128)
            (457,1128)
            (458,1128)
            (459,1128)
            (460,1128)
            (461,1128)
            (462,1128)
            (463,1128)
            (464,1128)
            (465,1128)
            (466,1128)
            (467,1128)
            (468,1128)
            (469,1128)
            (470,1128)
            (471,1128)
            (472,1128)
            (473,1128)
            (474,1128)
            (475,1128)
            (476,1128)
            (477,1128)
            (478,1128)
            (479,1128)
            (480,1128)
            (481,1128)
            (482,1128)
            (483,1128)
            (484,1128)
            (485,1128)
            (486,1128)
            (487,1128)
            (488,1128)
            (489,1128)
            (490,1128)
            (491,1128)
            (492,1128)
            (493,1128)
            (494,1128)
            (495,1128)
            (496,1128)
            (497,1128)
            (498,1128)
            (499,1128)
            (500,1128)
            (501,1128)
            (502,1128)
            (503,1128)
            (504,1128)
            (505,1128)
            (506,1128)
            (507,1128)
            (508,1128)
            (509,1128)
            (510,1128)
            (511,1128)
            (512,1128)
            (513,1128)
            (514,1128)
            (515,1128)
            (516,1128)
            (517,1128)
            (518,1128)
            (519,1128)
            (520,1128)
            (521,1128)
            (522,1128)
            (523,1128)
            (524,1128)
            (525,1128)
            (526,1128)
            (527,1128)
            (528,1128)
            (529,1128)
            (530,1128)
            (531,1128)
            (532,1128)
            (533,1128)
            (534,1128)
            (535,1128)
            (536,1128)
            (537,1128)
            (538,1128)
            (539,1128)
            (540,1128)
            (541,1128)
            (542,1128)
            (543,1128)
            (544,1128)
            (545,1128)
            (546,1128)
            (547,1128)
            (548,1128)
            (549,1128)
            (550,1128)
            (551,1128)
            (552,1128)
            (553,1128)
            (554,1128)
            (555,1128)
            (556,1128)
            (557,1128)
            (558,1128)
            (559,1128)
            (560,1128)
            (561,1128)
            (562,1128)
            (563,1128)
            (564,1128)
            (565,1128)
            (566,1128)
            (567,1128)
            (568,1128)
            (569,1128)
            (570,1128)
            (571,1128)
            (572,1128)
            (573,1128)
            (574,1128)
            (575,1128)
            (576,1128)
            (577,1128)
            (578,1128)
            (579,1128)
            (580,1128)
            (581,1128)
            (582,1128)
            (583,1128)
            (584,1128)
            (585,1128)
            (586,1128)
            (587,1128)
            (588,1128)
            (589,1128)
            (590,1128)
            (591,1128)
            (592,1128)
            (593,1128)
            (594,1128)
            (595,1128)
            (596,1128)
            (597,1128)
            (598,1128)
            (599,1128)
            (600,1128)
            (601,1128)
            (602,1128)
            (603,1128)
            (604,1128)
            (605,1128)
            (606,1128)
            (607,1128)
            (608,1128)
            (609,1128)
            (610,1128)
            (611,1128)
            (612,1128)
            (613,1128)
            (614,1128)
            (615,1128)
            (616,1128)
            (617,1128)
            (618,1128)
            (619,1128)
            (620,1128)
            (621,1128)
            (622,1128)
            (623,1128)
            (624,1128)
            (625,1128)
            (626,1128)
            (627,1128)
            (628,1128)
            (629,1128)
            (630,1128)
            (631,1128)
            (632,1128)
            (633,1128)
            (634,1128)
            (635,1128)
            (636,1128)
            (637,1128)
            (638,1128)
            (639,1128)
            (640,1128)
            (641,1128)
            (642,1128)
            (643,1128)
            (644,1128)
            (645,1128)
            (646,1128)
            (647,1128)
            (648,1128)
            (649,1128)
            (650,1128)
            (651,1128)
            (652,1128)
            (653,1128)
            (654,1128)
            (655,1128)
            (656,1128)
            (657,1128)
            (658,1128)
            (659,1128)
            (660,1128)
            (661,1128)
            (662,1128)
            (663,1128)
            (664,1128)
            (665,1128)
            (666,1128)
            (667,1128)
            (668,1128)
            (669,1128)
            (670,1128)
            (671,1128)
            (672,1128)
            (673,1128)
            (674,1128)
            (675,1128)
            (676,1128)
            (677,1128)
            (678,1128)
            (679,1128)
            (680,1128)
            (681,1128)
            (682,1128)
            (683,1128)
            (684,1128)
            (685,1128)
            (686,1128)
            (687,1128)
            (688,1128)
            (689,1128)
            (690,1128)
            (691,1128)
            (692,1128)
            (693,1128)
            (694,1128)
            (695,1128)
            (696,1128)
            (697,1128)
            (698,1128)
            (699,1128)
            (700,1128)
            (701,1128)
            (702,1128)
            (703,1128)
            (704,1128)
            (705,1128)
            (706,1128)
            (707,1128)
            (708,1128)
            (709,1128)
            (710,1128)
            (711,1128)
            (712,1128)
            (713,1128)
            (714,1128)
            (715,1128)
            (716,1128)
            (717,1128)
            (718,1128)
            (719,1128)
            (720,1128)
            (721,1128)
            (722,1128)
            (723,1128)
            (724,1128)
            (725,1128)
            (726,1128)
            (727,1128)
            (728,1128)
            (729,1128)
            (730,1128)
            (731,1128)
            (732,1128)
            (733,1128)
            (734,1128)
            (735,1128)
            (736,1128)
            (737,1128)
            (738,1128)
            (739,1128)
            (740,1128)
            (741,1128)
            (742,1128)
            (743,1128)
            (744,1128)
            (745,1128)
            (746,1128)
            (747,1128)
            (748,1128)
            (749,1128)
            (750,1128)
            (751,1128)
            (752,1128)
            (753,1128)
            (754,1128)
            (755,1128)
            (756,1128)
            (757,1128)
            (758,1128)
            (759,1128)
            (760,1128)
            (761,1128)
            (762,1128)
            (763,1128)
            (764,1128)
            (765,1128)
            (766,1128)
            (767,1128)
            (768,1128)
            (769,1128)
            (770,1128)
            (771,1128)
            (772,1128)
            (773,1128)
            (774,1128)
            (775,1128)
            (776,1128)
            (777,1128)
            (778,1128)
            (779,1128)
            (780,1128)
            (781,1128)
            (782,1128)
            (783,1128)
            (784,1128)
            (785,1128)
            (786,1128)
            (787,1128)
            (788,1128)
            (789,1128)
            (790,1128)
            (791,1128)
            (792,1128)
            (793,1128)
            (794,1128)
            (795,1128)
            (796,1128)
            (797,1128)
            (798,1128)
            (799,1128)
            (800,1128)
            (801,1128)
            (802,1128)
            (803,1128)
            (804,1128)
            (805,1128)
            (806,1128)
            (807,1128)
            (808,1128)
            (809,1128)
            (810,1128)
            (811,1128)
            (812,1128)
            (813,1128)
            (814,1128)
            (815,1128)
            (816,1128)
            (817,1128)
            (818,1128)
            (819,1128)
            (820,1128)
            (821,1128)
            (822,1128)
            (823,1128)
            (824,1128)
            (825,1128)
            (826,1128)
            (827,1128)
            (828,1128)
            (829,1128)
            (830,1128)
            (831,1128)
            (832,1128)
            (833,1128)
            (834,1128)
            (835,1128)
            (836,1128)
            (837,1128)
            (838,1128)
            (839,1128)
            (840,1128)
            (841,1128)
            (842,1128)
            (843,1128)
            (844,1128)
            (845,1128)
            (846,1128)
            (847,1128)
            (848,1129)
            (849,1130)
            (850,1132)
            (851,1133)
            (852,1134)
            (853,1136)
            (854,1137)
            (855,1138)
            (856,1140)
            (857,1141)
            (858,1142)
            (859,1144)
            (860,1145)
            (861,1146)
            (862,1148)
            (863,1149)
            (864,1150)
            (865,1152)
            (866,1153)
            (867,1154)
            (868,1156)
            (869,1157)
            (870,1158)
            (871,1160)
            (872,1161)
            (873,1162)
            (874,1164)
            (875,1165)
            (876,1166)
            (877,1168)
            (878,1169)
            (879,1170)
            (880,1172)
            (881,1173)
            (882,1174)
            (883,1176)
            (884,1177)
            (885,1178)
            (886,1180)
            (887,1181)
            (888,1182)
            (889,1184)
            (890,1185)
            (891,1186)
            (892,1188)
            (893,1189)
            (894,1190)
            (895,1192)
            (896,1193)
            (897,1194)
            (898,1196)
            (899,1197)
            (900,1198)
            (901,1200)
            (902,1201)
            (903,1202)
            (904,1204)
            (905,1205)
            (906,1206)
            (907,1208)
            (908,1209)
            (909,1210)
            (910,1212)
            (911,1213)
            (912,1214)
            (913,1216)
            (914,1217)
            (915,1218)
            (916,1220)
            (917,1221)
            (918,1222)
            (919,1224)
            (920,1225)
            (921,1226)
            (922,1228)
            (923,1229)
            (924,1230)
            (925,1232)
            (926,1233)
            (927,1234)
            (928,1236)
            (929,1237)
            (930,1238)
            (931,1240)
            (932,1241)
            (933,1242)
            (934,1244)
            (935,1245)
            (936,1246)
            (937,1248)
            (938,1249)
            (939,1250)
            (940,1252)
            (941,1253)
            (942,1254)
            (943,1256)
            (944,1257)
            (945,1258)
            (946,1260)
            (947,1261)
            (948,1262)
            (949,1264)
            (950,1265)
            (951,1266)
            (952,1268)
            (953,1269)
            (954,1270)
            (955,1272)
            (956,1273)
            (957,1274)
            (958,1276)
            (959,1277)
            (960,1278)
            (961,1280)
            (962,1281)
            (963,1282)
            (964,1284)
            (965,1285)
            (966,1286)
            (967,1288)
            (968,1289)
            (969,1290)
            (970,1292)
            (971,1293)
            (972,1294)
            (973,1296)
            (974,1297)
            (975,1298)
            (976,1300)
            (977,1301)
            (978,1302)
            (979,1304)
            (980,1305)
            (981,1306)
            (982,1308)
            (983,1309)
            (984,1310)
            (985,1312)
            (986,1313)
            (987,1314)
            (988,1316)
            (989,1317)
            (990,1318)
            (991,1320)
            (992,1321)
            (993,1322)
            (994,1324)
            (995,1325)
            (996,1326)
            (997,1328)
            (998,1329)
            (999,1330)
            (1000,1332)
            (1001,1333)
            (1002,1334)
            (1003,1336)
            (1004,1337)
            (1005,1338)
            (1006,1340)
            (1007,1341)
            (1008,1342)
            (1009,1344)
            (1010,1345)
            (1011,1346)
            (1012,1348)
            (1013,1349)
            (1014,1350)
            (1015,1352)
            (1016,1353)
            (1017,1354)
            (1018,1356)
            (1019,1357)
            (1020,1358)
            (1021,1360)
            (1022,1361)
            (1023,1362)
            (1024,1364)
            (1025,1365)
            (1026,1366)
            (1027,1368)
            (1028,1369)
            (1029,1370)
            (1030,1372)
            (1031,1373)
            (1032,1374)
            (1033,1376)
            (1034,1377)
            (1035,1378)
            (1036,1380)
            (1037,1381)
            (1038,1382)
            (1039,1384)
            (1040,1385)
            (1041,1386)
            (1042,1388)
            (1043,1389)
            (1044,1390)
            (1045,1392)
            (1046,1393)
            (1047,1394)
            (1048,1396)
            (1049,1397)
            (1050,1398)
            (1051,1400)
            (1052,1401)
            (1053,1402)
            (1054,1404)
            (1055,1405)
            (1056,1406)
            (1057,1408)
            (1058,1409)
            (1059,1410)
            (1060,1412)
            (1061,1413)
            (1062,1414)
            (1063,1416)
            (1064,1417)
            (1065,1418)
            (1066,1420)
            (1067,1421)
            (1068,1422)
            (1069,1424)
            (1070,1425)
            (1071,1426)
            (1072,1428)
            (1073,1429)
            (1074,1430)
            (1075,1432)
            (1076,1433)
            (1077,1434)
            (1078,1436)
            (1079,1437)
            (1080,1438)
            (1081,1440)
            (1082,1441)
            (1083,1442)
            (1084,1444)
            (1085,1445)
            (1086,1446)
            (1087,1448)
            (1088,1449)
            (1089,1450)
            (1090,1452)
            (1091,1453)
            (1092,1454)
            (1093,1456)
            (1094,1457)
            (1095,1458)
            (1096,1460)
            (1097,1461)
            (1098,1462)
            (1099,1464)
            (1100,1465)
        }
        ;
    \addlegendentry {reference}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.0;blue,0.0}]
        coordinates {
            (1,1.0)
            (2,3.0)
            (3,6.0)
            (4,10.0)
            (5,15.0)
            (6,21.0)
            (7,28.0)
            (8,36.0)
            (9,45.0)
            (10,55.0)
            (11,66.0)
            (12,78.0)
            (13,91.0)
            (14,105.0)
            (15,120.0)
            (16,136.0)
            (17,153.0)
            (18,171.0)
            (19,190.0)
            (20,210.0)
            (21,231.0)
            (22,253.0)
            (23,276.0)
            (24,300.0)
            (25,325.0)
            (26,351.0)
            (27,378.0)
            (28,406.0)
            (29,435.0)
            (30,465.0)
            (31,496.0)
            (32,528.0)
            (33,561.0)
            (34,595.0)
            (35,630.0)
            (36,666.0)
            (37,703.0)
            (38,741.0)
            (39,780.0)
            (40,820.0)
            (41,861.0)
            (42,903.0)
            (43,946.0)
            (44,990.0)
            (45,1035.0)
            (46,1081.0)
            (47,1128.0)
            (48,1176.0)
            (49,1225.0)
            (50,1275.0)
            (51,1326.0)
            (52,1378.0)
            (53,1431.0)
            (54,1485.0)
            (55,1540.0)
            (56,1596.0)
            (57,1653.0)
            (58,1711.0)
            (59,1770.0)
            (60,1830.0)
            (61,1891.0)
            (62,1953.0)
            (63,2016.0)
            (64,2080.0)
            (65,2145.0)
            (66,2211.0)
            (67,2278.0)
            (68,2346.0)
            (69,2415.0)
            (70,2485.0)
            (71,2556.0)
            (72,2628.0)
            (73,2701.0)
            (74,2775.0)
            (75,2850.0)
            (76,2926.0)
            (77,3003.0)
            (78,3081.0)
            (79,3160.0)
            (80,3240.0)
            (81,3321.0)
            (82,3403.0)
            (83,3486.0)
            (84,3570.0)
            (85,3655.0)
            (86,3741.0)
            (87,3828.0)
            (88,3916.0)
            (89,4005.0)
            (90,4095.0)
            (91,4186.0)
            (92,4278.0)
            (93,4371.0)
            (94,4465.0)
            (95,4560.0)
            (96,4656.0)
            (97,4753.0)
            (98,4851.0)
            (99,4950.0)
            (100,5050.0)
            (101,5151.0)
            (102,5253.0)
            (103,5356.0)
            (104,5460.0)
            (105,5565.0)
            (106,5671.0)
            (107,5778.0)
            (108,5886.0)
            (109,5995.0)
            (110,6105.0)
            (111,6216.0)
            (112,6328.0)
            (113,6441.0)
            (114,6555.0)
            (115,6670.0)
            (116,6786.0)
            (117,6903.0)
            (118,7021.0)
            (119,7140.0)
            (120,7260.0)
            (121,7381.0)
            (122,7503.0)
            (123,7626.0)
            (124,7750.0)
            (125,7875.0)
            (126,8001.0)
            (127,8128.0)
            (128,8256.0)
            (129,8385.0)
            (130,8515.0)
            (131,8646.0)
            (132,8778.0)
            (133,8911.0)
            (134,9045.0)
            (135,9180.0)
            (136,9316.0)
            (137,9453.0)
            (138,9591.0)
            (139,9730.0)
            (140,9870.0)
            (141,10011.0)
            (142,10153.0)
            (143,10296.0)
            (144,10440.0)
            (145,10585.0)
            (146,10731.0)
            (147,10878.0)
            (148,11026.0)
            (149,11175.0)
            (150,11325.0)
            (151,11476.0)
            (152,11628.0)
            (153,11781.0)
            (154,11935.0)
            (155,12090.0)
            (156,12246.0)
            (157,12403.0)
            (158,12561.0)
            (159,12720.0)
            (160,12880.0)
            (161,13041.0)
            (162,13203.0)
            (163,13366.0)
            (164,13530.0)
            (165,13695.0)
            (166,13861.0)
            (167,14028.0)
            (168,14196.0)
            (169,14365.0)
            (170,14535.0)
            (171,14706.0)
            (172,14878.0)
            (173,15051.0)
            (174,15225.0)
            (175,15400.0)
            (176,15576.0)
            (177,15753.0)
            (178,15931.0)
            (179,16110.0)
            (180,16290.0)
            (181,16471.0)
            (182,16653.0)
            (183,16836.0)
            (184,17020.0)
            (185,17205.0)
            (186,17391.0)
            (187,17578.0)
            (188,17766.0)
            (189,17955.0)
            (190,18145.0)
            (191,18336.0)
            (192,18528.0)
            (193,18721.0)
            (194,18915.0)
            (195,19110.0)
            (196,19306.0)
            (197,19503.0)
            (198,19701.0)
            (199,19900.0)
            (200,20100.0)
            (201,20301.0)
            (202,20503.0)
            (203,20706.0)
            (204,20910.0)
            (205,21115.0)
            (206,21321.0)
            (207,21528.0)
            (208,21736.0)
            (209,21945.0)
            (210,22155.0)
            (211,22366.0)
            (212,22578.0)
            (213,22791.0)
            (214,23005.0)
            (215,23220.0)
            (216,23436.0)
            (217,23653.0)
            (218,23871.0)
            (219,24090.0)
            (220,24310.0)
            (221,24531.0)
            (222,24753.0)
            (223,24976.0)
            (224,25200.0)
            (225,25425.0)
            (226,25651.0)
            (227,25878.0)
            (228,26106.0)
            (229,26335.0)
            (230,26565.0)
            (231,26796.0)
            (232,27028.0)
            (233,27261.0)
            (234,27495.0)
            (235,27730.0)
            (236,27966.0)
            (237,28203.0)
            (238,28441.0)
            (239,28680.0)
            (240,28920.0)
            (241,29161.0)
            (242,29403.0)
            (243,29646.0)
            (244,29890.0)
            (245,30135.0)
            (246,30381.0)
            (247,30628.0)
            (248,30876.0)
            (249,31125.0)
            (250,31375.0)
            (251,31626.0)
            (252,31878.0)
            (253,32131.0)
            (254,32385.0)
            (255,32640.0)
            (256,32896.0)
            (257,33153.0)
            (258,33411.0)
            (259,33670.0)
            (260,33930.0)
            (261,34191.0)
            (262,34453.0)
            (263,34716.0)
            (264,34980.0)
            (265,35245.0)
            (266,35511.0)
            (267,35778.0)
            (268,36046.0)
            (269,36315.0)
            (270,36585.0)
            (271,36856.0)
            (272,37128.0)
            (273,37401.0)
            (274,37675.0)
            (275,37950.0)
            (276,38226.0)
            (277,38503.0)
            (278,38781.0)
            (279,39060.0)
            (280,39340.0)
            (281,39621.0)
            (282,39903.0)
            (283,40186.0)
            (284,40470.0)
            (285,40755.0)
            (286,41041.0)
            (287,41328.0)
            (288,41616.0)
            (289,41905.0)
            (290,42195.0)
            (291,42486.0)
            (292,42778.0)
            (293,43071.0)
            (294,43365.0)
            (295,43660.0)
            (296,43956.0)
            (297,44253.0)
            (298,44551.0)
            (299,44850.0)
            (300,45150.0)
            (301,45451.0)
            (302,45753.0)
            (303,46056.0)
            (304,46360.0)
            (305,46665.0)
            (306,46971.0)
            (307,47278.0)
            (308,47586.0)
            (309,47895.0)
            (310,48205.0)
            (311,48516.0)
            (312,48828.0)
            (313,49141.0)
            (314,49455.0)
            (315,49770.0)
            (316,50086.0)
            (317,50403.0)
            (318,50721.0)
            (319,51040.0)
            (320,51360.0)
            (321,51681.0)
            (322,52003.0)
            (323,52326.0)
            (324,52650.0)
            (325,52975.0)
            (326,53301.0)
            (327,53628.0)
            (328,53956.0)
            (329,54285.0)
            (330,54615.0)
            (331,54946.0)
            (332,55278.0)
            (333,55611.0)
            (334,55945.0)
            (335,56280.0)
            (336,56616.0)
            (337,56953.0)
            (338,57291.0)
            (339,57630.0)
            (340,57970.0)
            (341,58311.0)
            (342,58653.0)
            (343,58996.0)
            (344,59340.0)
            (345,59685.0)
            (346,60031.0)
            (347,60378.0)
            (348,60726.0)
            (349,61075.0)
            (350,61425.0)
            (351,61776.0)
            (352,62128.0)
            (353,62481.0)
            (354,62835.0)
            (355,63190.0)
            (356,63546.0)
            (357,63903.0)
            (358,64261.0)
            (359,64620.0)
            (360,64980.0)
            (361,65341.0)
            (362,65703.0)
            (363,66066.0)
            (364,66430.0)
            (365,66795.0)
            (366,67161.0)
            (367,67528.0)
            (368,67896.0)
            (369,68265.0)
            (370,68635.0)
            (371,69006.0)
            (372,69378.0)
            (373,69751.0)
            (374,70125.0)
            (375,70500.0)
            (376,70876.0)
            (377,71253.0)
            (378,71631.0)
            (379,72010.0)
            (380,72390.0)
            (381,72771.0)
            (382,73153.0)
            (383,73536.0)
            (384,73920.0)
            (385,74305.0)
            (386,74691.0)
            (387,75078.0)
            (388,75466.0)
            (389,75855.0)
            (390,76245.0)
            (391,76636.0)
            (392,77028.0)
            (393,77421.0)
            (394,77815.0)
            (395,78210.0)
            (396,78606.0)
            (397,79003.0)
            (398,79401.0)
            (399,79800.0)
            (400,80200.0)
            (401,80601.0)
            (402,81003.0)
            (403,81406.0)
            (404,81810.0)
            (405,82215.0)
            (406,82621.0)
            (407,83028.0)
            (408,83436.0)
            (409,83845.0)
            (410,84255.0)
            (411,84666.0)
            (412,85078.0)
            (413,85491.0)
            (414,85905.0)
            (415,86320.0)
            (416,86736.0)
            (417,87153.0)
            (418,87571.0)
            (419,87990.0)
            (420,88410.0)
            (421,88831.0)
            (422,89253.0)
            (423,89676.0)
            (424,90100.0)
            (425,90525.0)
            (426,90951.0)
            (427,91378.0)
            (428,91806.0)
            (429,92235.0)
            (430,92665.0)
            (431,93096.0)
            (432,93528.0)
            (433,93961.0)
            (434,94395.0)
            (435,94830.0)
            (436,95266.0)
            (437,95703.0)
            (438,96141.0)
            (439,96580.0)
            (440,97020.0)
            (441,97461.0)
            (442,97903.0)
            (443,98346.0)
            (444,98790.0)
            (445,99235.0)
            (446,99681.0)
            (447,100128.0)
            (448,100576.0)
            (449,101025.0)
            (450,101475.0)
            (451,101926.0)
            (452,102378.0)
            (453,102831.0)
            (454,103285.0)
            (455,103740.0)
            (456,104196.0)
            (457,104653.0)
            (458,105111.0)
            (459,105570.0)
            (460,106030.0)
            (461,106491.0)
            (462,106953.0)
            (463,107416.0)
            (464,107880.0)
            (465,108345.0)
            (466,108811.0)
            (467,109278.0)
            (468,109746.0)
            (469,110215.0)
            (470,110685.0)
            (471,111156.0)
            (472,111628.0)
            (473,112101.0)
            (474,112575.0)
            (475,113050.0)
            (476,113526.0)
            (477,114003.0)
            (478,114481.0)
            (479,114960.0)
            (480,115440.0)
            (481,115921.0)
            (482,116403.0)
            (483,116886.0)
            (484,117370.0)
            (485,117855.0)
            (486,118341.0)
            (487,118828.0)
            (488,119316.0)
            (489,119805.0)
            (490,120295.0)
            (491,120786.0)
            (492,121278.0)
            (493,121771.0)
            (494,122265.0)
            (495,122760.0)
            (496,123256.0)
            (497,123753.0)
            (498,124251.0)
            (499,124750.0)
            (500,125250.0)
            (501,125751.0)
            (502,126253.0)
            (503,126756.0)
            (504,127260.0)
            (505,127765.0)
            (506,128271.0)
            (507,128778.0)
            (508,129286.0)
            (509,129795.0)
            (510,130305.0)
            (511,130816.0)
            (512,131328.0)
            (513,131841.0)
            (514,132355.0)
            (515,132870.0)
            (516,133386.0)
            (517,133903.0)
            (518,134421.0)
            (519,134940.0)
            (520,135460.0)
            (521,135981.0)
            (522,136503.0)
            (523,137026.0)
            (524,137550.0)
            (525,138075.0)
            (526,138601.0)
            (527,139128.0)
            (528,139656.0)
            (529,140185.0)
            (530,140715.0)
            (531,141246.0)
            (532,141778.0)
            (533,142311.0)
            (534,142845.0)
            (535,143380.0)
            (536,143916.0)
            (537,144453.0)
            (538,144991.0)
            (539,145530.0)
            (540,146070.0)
            (541,146611.0)
            (542,147153.0)
            (543,147696.0)
            (544,148240.0)
            (545,148785.0)
            (546,149331.0)
            (547,149878.0)
            (548,150426.0)
            (549,150975.0)
            (550,151525.0)
            (551,152076.0)
            (552,152628.0)
            (553,153181.0)
            (554,153735.0)
            (555,154290.0)
            (556,154846.0)
            (557,155403.0)
            (558,155961.0)
            (559,156520.0)
            (560,157080.0)
            (561,157641.0)
            (562,158203.0)
            (563,158766.0)
            (564,159330.0)
            (565,159895.0)
            (566,160461.0)
            (567,161028.0)
            (568,161596.0)
            (569,162165.0)
            (570,162735.0)
            (571,163306.0)
            (572,163878.0)
            (573,164451.0)
            (574,165025.0)
            (575,165600.0)
            (576,166176.0)
            (577,166753.0)
            (578,167331.0)
            (579,167910.0)
            (580,168490.0)
            (581,169071.0)
            (582,169653.0)
            (583,170236.0)
            (584,170820.0)
            (585,171405.0)
            (586,171991.0)
            (587,172578.0)
            (588,173166.0)
            (589,173755.0)
            (590,174345.0)
            (591,174936.0)
            (592,175528.0)
            (593,176121.0)
            (594,176715.0)
            (595,177310.0)
            (596,177906.0)
            (597,178503.0)
            (598,179101.0)
            (599,179700.0)
            (600,180300.0)
            (601,180901.0)
            (602,181503.0)
            (603,182106.0)
            (604,182710.0)
            (605,183315.0)
            (606,183921.0)
            (607,184528.0)
            (608,185136.0)
            (609,185745.0)
            (610,186355.0)
            (611,186966.0)
            (612,187578.0)
            (613,188191.0)
            (614,188805.0)
            (615,189420.0)
            (616,190036.0)
            (617,190653.0)
            (618,191271.0)
            (619,191890.0)
            (620,192510.0)
            (621,193131.0)
            (622,193753.0)
            (623,194376.0)
            (624,195000.0)
            (625,195625.0)
            (626,196251.0)
            (627,196878.0)
            (628,197506.0)
            (629,198135.0)
            (630,198765.0)
            (631,199396.0)
            (632,200028.0)
            (633,200661.0)
            (634,201295.0)
            (635,201930.0)
            (636,202566.0)
            (637,203203.0)
            (638,203841.0)
            (639,204480.0)
            (640,205120.0)
            (641,205761.0)
            (642,206403.0)
            (643,207046.0)
            (644,207690.0)
            (645,208335.0)
            (646,208981.0)
            (647,209628.0)
            (648,210276.0)
            (649,210925.0)
            (650,211575.0)
            (651,212226.0)
            (652,212878.0)
            (653,213531.0)
            (654,214185.0)
            (655,214840.0)
            (656,215496.0)
            (657,216153.0)
            (658,216811.0)
            (659,217470.0)
            (660,218130.0)
            (661,218791.0)
            (662,219453.0)
            (663,220116.0)
            (664,220780.0)
            (665,221445.0)
            (666,222111.0)
            (667,222778.0)
            (668,223446.0)
            (669,224115.0)
            (670,224785.0)
            (671,225456.0)
            (672,226128.0)
            (673,226801.0)
            (674,227475.0)
            (675,228150.0)
            (676,228826.0)
            (677,229503.0)
            (678,230181.0)
            (679,230860.0)
            (680,231540.0)
            (681,232221.0)
            (682,232903.0)
            (683,233586.0)
            (684,234270.0)
            (685,234955.0)
            (686,235641.0)
            (687,236328.0)
            (688,237016.0)
            (689,237705.0)
            (690,238395.0)
            (691,239086.0)
            (692,239778.0)
            (693,240471.0)
            (694,241165.0)
            (695,241860.0)
            (696,242556.0)
            (697,243253.0)
            (698,243951.0)
            (699,244650.0)
            (700,245350.0)
            (701,246051.0)
            (702,246753.0)
            (703,247456.0)
            (704,248160.0)
            (705,248865.0)
            (706,249571.0)
            (707,250278.0)
            (708,250986.0)
            (709,251695.0)
            (710,252405.0)
            (711,253116.0)
            (712,253828.0)
            (713,254541.0)
            (714,255255.0)
            (715,255970.0)
            (716,256686.0)
            (717,257403.0)
            (718,258121.0)
            (719,258840.0)
            (720,259560.0)
            (721,260281.0)
            (722,261003.0)
            (723,261726.0)
            (724,262450.0)
            (725,263175.0)
            (726,263901.0)
            (727,264628.0)
            (728,265356.0)
            (729,266085.0)
            (730,266815.0)
            (731,267546.0)
            (732,268278.0)
            (733,269011.0)
            (734,269745.0)
            (735,270480.0)
            (736,271216.0)
            (737,271953.0)
            (738,272691.0)
            (739,273430.0)
            (740,274170.0)
            (741,274911.0)
            (742,275653.0)
            (743,276396.0)
            (744,277140.0)
            (745,277885.0)
            (746,278631.0)
            (747,279378.0)
            (748,280126.0)
            (749,280875.0)
            (750,281625.0)
            (751,282376.0)
            (752,283128.0)
            (753,283881.0)
            (754,284635.0)
            (755,285390.0)
            (756,286146.0)
            (757,286903.0)
            (758,287661.0)
            (759,288420.0)
            (760,289180.0)
            (761,289941.0)
            (762,290703.0)
            (763,291466.0)
            (764,292230.0)
            (765,292995.0)
            (766,293761.0)
            (767,294528.0)
            (768,295296.0)
            (769,296065.0)
            (770,296835.0)
            (771,297606.0)
            (772,298378.0)
            (773,299151.0)
            (774,299925.0)
            (775,300700.0)
            (776,301476.0)
            (777,302253.0)
            (778,303031.0)
            (779,303810.0)
            (780,304590.0)
            (781,305371.0)
            (782,306153.0)
            (783,306936.0)
            (784,307720.0)
            (785,308505.0)
            (786,309291.0)
            (787,310078.0)
            (788,310866.0)
            (789,311655.0)
            (790,312445.0)
            (791,313236.0)
            (792,314028.0)
            (793,314821.0)
            (794,315615.0)
            (795,316410.0)
            (796,317206.0)
            (797,318003.0)
            (798,318801.0)
            (799,319600.0)
            (800,320400.0)
            (801,321201.0)
            (802,322003.0)
            (803,322806.0)
            (804,323610.0)
            (805,324415.0)
            (806,325221.0)
            (807,326028.0)
            (808,326836.0)
            (809,327645.0)
            (810,328455.0)
            (811,329266.0)
            (812,330078.0)
            (813,330891.0)
            (814,331705.0)
            (815,332520.0)
            (816,333336.0)
            (817,334153.0)
            (818,334971.0)
            (819,335790.0)
            (820,336610.0)
            (821,337431.0)
            (822,338253.0)
            (823,339076.0)
            (824,339900.0)
            (825,340725.0)
            (826,341551.0)
            (827,342378.0)
            (828,343206.0)
            (829,344035.0)
            (830,344865.0)
            (831,345696.0)
            (832,346528.0)
            (833,347361.0)
            (834,348195.0)
            (835,349030.0)
            (836,349866.0)
            (837,350703.0)
            (838,351541.0)
            (839,352380.0)
            (840,353220.0)
            (841,354061.0)
            (842,354903.0)
            (843,355746.0)
            (844,356590.0)
            (845,357435.0)
            (846,358281.0)
            (847,359128.0)
            (848,359976.0)
            (849,360825.0)
            (850,361675.0)
            (851,362526.0)
            (852,363378.0)
            (853,364231.0)
            (854,365085.0)
            (855,365940.0)
            (856,366796.0)
            (857,367653.0)
            (858,368511.0)
            (859,369370.0)
            (860,370230.0)
            (861,371091.0)
            (862,371953.0)
            (863,372816.0)
            (864,373680.0)
            (865,374545.0)
            (866,375411.0)
            (867,376278.0)
            (868,377146.0)
            (869,378015.0)
            (870,378885.0)
            (871,379756.0)
            (872,380628.0)
            (873,381501.0)
            (874,382375.0)
            (875,383250.0)
            (876,384126.0)
            (877,385003.0)
            (878,385881.0)
            (879,386760.0)
            (880,387640.0)
            (881,388521.0)
            (882,389403.0)
            (883,390286.0)
            (884,391170.0)
            (885,392055.0)
            (886,392941.0)
            (887,393828.0)
            (888,394716.0)
            (889,395605.0)
            (890,396495.0)
            (891,397386.0)
            (892,398278.0)
            (893,399171.0)
            (894,400065.0)
            (895,400960.0)
            (896,401856.0)
            (897,402753.0)
            (898,403651.0)
            (899,404550.0)
            (900,405450.0)
            (901,406351.0)
            (902,407253.0)
            (903,408156.0)
            (904,409060.0)
            (905,409965.0)
            (906,410871.0)
            (907,411778.0)
            (908,412686.0)
            (909,413595.0)
            (910,414505.0)
            (911,415416.0)
            (912,416328.0)
            (913,417241.0)
            (914,418155.0)
            (915,419070.0)
            (916,419986.0)
            (917,420903.0)
            (918,421821.0)
            (919,422740.0)
            (920,423660.0)
            (921,424581.0)
            (922,425503.0)
            (923,426426.0)
            (924,427350.0)
            (925,428275.0)
            (926,429201.0)
            (927,430128.0)
            (928,431056.0)
            (929,431985.0)
            (930,432915.0)
            (931,433846.0)
            (932,434778.0)
            (933,435711.0)
            (934,436645.0)
            (935,437580.0)
            (936,438516.0)
            (937,439453.0)
            (938,440391.0)
            (939,441330.0)
            (940,442270.0)
            (941,443211.0)
            (942,444153.0)
            (943,445096.0)
            (944,446040.0)
            (945,446985.0)
            (946,447931.0)
            (947,448878.0)
            (948,449826.0)
            (949,450775.0)
            (950,451725.0)
            (951,452676.0)
            (952,453628.0)
            (953,454581.0)
            (954,455535.0)
            (955,456490.0)
            (956,457446.0)
            (957,458403.0)
            (958,459361.0)
            (959,460320.0)
            (960,461280.0)
            (961,462241.0)
            (962,463203.0)
            (963,464166.0)
            (964,465130.0)
            (965,466095.0)
            (966,467061.0)
            (967,468028.0)
            (968,468996.0)
            (969,469965.0)
            (970,470935.0)
            (971,471906.0)
            (972,472878.0)
            (973,473851.0)
            (974,474825.0)
            (975,475800.0)
            (976,476776.0)
            (977,477753.0)
            (978,478731.0)
            (979,479710.0)
            (980,480690.0)
            (981,481671.0)
            (982,482653.0)
            (983,483636.0)
            (984,484620.0)
            (985,485605.0)
            (986,486591.0)
            (987,487578.0)
            (988,488566.0)
            (989,489555.0)
            (990,490545.0)
            (991,491536.0)
            (992,492528.0)
            (993,493521.0)
            (994,494515.0)
            (995,495510.0)
            (996,496506.0)
            (997,497503.0)
            (998,498501.0)
            (999,499500.0)
            (1000,500500.0)
            (1001,501501.0)
            (1002,502503.0)
            (1003,503506.0)
            (1004,504510.0)
            (1005,505515.0)
            (1006,506521.0)
            (1007,507528.0)
            (1008,508536.0)
            (1009,509545.0)
            (1010,510555.0)
            (1011,511566.0)
            (1012,512578.0)
            (1013,513591.0)
            (1014,514605.0)
            (1015,515620.0)
            (1016,516636.0)
            (1017,517653.0)
            (1018,518671.0)
            (1019,519690.0)
            (1020,520710.0)
            (1021,521731.0)
            (1022,522753.0)
            (1023,523776.0)
            (1024,524800.0)
            (1025,525825.0)
            (1026,526851.0)
            (1027,527878.0)
            (1028,528906.0)
            (1029,529935.0)
            (1030,530965.0)
            (1031,531996.0)
            (1032,533028.0)
            (1033,534061.0)
            (1034,535095.0)
            (1035,536130.0)
            (1036,537166.0)
            (1037,538203.0)
            (1038,539241.0)
            (1039,540280.0)
            (1040,541320.0)
            (1041,542361.0)
            (1042,543403.0)
            (1043,544446.0)
            (1044,545490.0)
            (1045,546535.0)
            (1046,547581.0)
            (1047,548628.0)
            (1048,549676.0)
            (1049,550725.0)
            (1050,551775.0)
            (1051,552826.0)
            (1052,553878.0)
            (1053,554931.0)
            (1054,555985.0)
            (1055,557040.0)
            (1056,558096.0)
            (1057,559153.0)
            (1058,560211.0)
            (1059,561270.0)
            (1060,562330.0)
            (1061,563391.0)
            (1062,564453.0)
            (1063,565516.0)
            (1064,566580.0)
            (1065,567645.0)
            (1066,568711.0)
            (1067,569778.0)
            (1068,570846.0)
            (1069,571915.0)
            (1070,572985.0)
            (1071,574056.0)
            (1072,575128.0)
            (1073,576201.0)
            (1074,577275.0)
            (1075,578350.0)
            (1076,579426.0)
            (1077,580503.0)
            (1078,581581.0)
            (1079,582660.0)
            (1080,583740.0)
            (1081,584821.0)
            (1082,585903.0)
            (1083,586986.0)
            (1084,588070.0)
            (1085,589155.0)
            (1086,590241.0)
            (1087,591328.0)
            (1088,592416.0)
            (1089,593505.0)
            (1090,594595.0)
            (1091,595686.0)
            (1092,596778.0)
            (1093,597871.0)
            (1094,598965.0)
            (1095,600060.0)
            (1096,601156.0)
            (1097,602253.0)
            (1098,603351.0)
            (1099,604450.0)
            (1100,605550.0)
        }
        ;
    \addlegendentry {Gerzon \cite{lemmens73}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.39;blue,0.0}]
        coordinates {
            (22,39)
            (23,42)
            (24,46)
            (25,50)
            (26,54)
            (27,58)
            (28,64)
            (29,69)
            (30,75)
            (31,82)
            (32,90)
            (33,99)
            (34,108)
            (35,120)
            (36,132)
            (37,148)
            (38,165)
            (39,187)
            (40,213)
            (41,246)
            (42,288)
            (43,344)
            (44,422)
            (45,540)
            (46,736)
            (47,1128)
            (48,1128)
            (49,1128)
            (50,1128)
            (51,1128)
            (52,1128)
            (53,1128)
            (54,1128)
            (55,1128)
            (56,1128)
            (57,1128)
            (58,1128)
            (59,1128)
            (60,1128)
            (61,1128)
            (62,1128)
            (63,1128)
            (64,1128)
            (65,1128)
            (66,1128)
            (67,1128)
            (68,1128)
            (69,1128)
            (70,1128)
            (71,1128)
            (72,1128)
            (73,1128)
            (74,1128)
            (75,1128)
            (76,1128)
            (77,1128)
            (78,1128)
            (79,1128)
            (80,1128)
            (81,1128)
            (82,1128)
            (83,1128)
            (84,1128)
            (85,1128)
            (86,1128)
            (87,1128)
            (88,1128)
            (89,1128)
            (90,1128)
            (91,1128)
            (92,1128)
            (93,1128)
            (94,1128)
            (95,1128)
            (96,1128)
            (97,1128)
            (98,1128)
            (99,1128)
            (100,1128)
            (101,1128)
            (102,1128)
            (103,1128)
            (104,1128)
            (105,1128)
            (106,1128)
            (107,1128)
            (108,1128)
            (109,1128)
            (110,1128)
            (111,1128)
            (112,1128)
            (113,1128)
            (114,1128)
            (115,1128)
            (116,1128)
            (117,1128)
            (118,1128)
            (119,1128)
            (120,1128)
            (121,1128)
            (122,1128)
            (123,1128)
            (124,1128)
            (125,1128)
            (126,1128)
            (127,1128)
            (128,1128)
            (129,1128)
            (130,1128)
            (131,1128)
            (132,1130)
            (133,1158)
            (134,1187)
            (135,1218)
            (136,1249)
            (137,1282)
            (138,1315)
            (139,1350)
            (140,1387)
            (141,1425)
            (142,1464)
            (143,1506)
            (144,1548)
            (145,1593)
            (146,1640)
            (147,1689)
            (148,1740)
            (149,1794)
            (150,1850)
            (151,1909)
            (152,1971)
            (153,2036)
            (154,2105)
            (155,2178)
            (156,2254)
            (157,2336)
            (158,2422)
            (159,2514)
            (160,2611)
            (161,2715)
            (162,2826)
            (163,2946)
            (164,3074)
            (165,3211)
            (166,3360)
            (167,3522)
            (168,3697)
            (169,3888)
            (170,4098)
            (171,4328)
            (172,4583)
            (173,4866)
            (174,5127)
            (175,5199)
            (176,5272)
            (177,5348)
            (178,5424)
            (179,5502)
            (180,5582)
            (181,5663)
            (182,5746)
            (183,5831)
            (184,5918)
            (185,6006)
            (186,6096)
            (187,6188)
            (188,6283)
            (189,6379)
            (190,6477)
            (191,6578)
            (192,6681)
            (193,6786)
            (194,6894)
            (195,7005)
            (196,7117)
            (197,7233)
            (198,7352)
            (199,7473)
            (200,7597)
            (201,7725)
            (202,7856)
            (203,7990)
            (204,8127)
            (205,8269)
            (206,8414)
            (207,8563)
            (208,8716)
            (209,8873)
            (210,9035)
            (211,9201)
            (212,9373)
            (213,9549)
            (214,9731)
            (215,9918)
            (216,10111)
            (217,10310)
            (218,10515)
            (219,10727)
            (220,10946)
            (221,11172)
            (222,11406)
            (223,11648)
            (224,11899)
            (225,12158)
            (226,12427)
            (227,12706)
            (228,12995)
            (229,13296)
            (230,13608)
            (231,13933)
            (232,14271)
            (233,14623)
            (234,14991)
            (235,15374)
            (236,15774)
            (237,16193)
            (238,16631)
            (239,17089)
            (240,17571)
            (241,18076)
            (242,18607)
            (243,19166)
            (244,19755)
            (245,20378)
            (246,21035)
            (247,21732)
            (248,22470)
            (249,23255)
            (250,24090)
            (251,24981)
            (252,25934)
            (253,26954)
            (254,28050)
            (255,29230)
            (256,30505)
            (257,31886)
            (258,33387)
            (259,35025)
            (260,36818)
            (261,38790)
            (262,40970)
            (263,43393)
            (264,46099)
            (265,49145)
            (266,52595)
            (267,56539)
            (268,61088)
            (269,66396)
            (270,72667)
            (271,80191)
            (272,89385)
            (273,100874)
            (274,115640)
            (275,135319)
        }
        ;
    \addlegendentry {$\Delta_3$ \cite{barg14}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.0;blue,1.0}]
        coordinates {
            (132,1128)
            (133,1128)
            (134,1128)
            (135,1128)
            (136,1128)
            (137,1128)
            (138,1128)
            (139,1128)
            (140,1128)
            (141,1128)
            (142,1128)
            (143,1128)
            (144,1128)
            (145,1128)
            (146,1130)
            (147,1135)
            (148,1142)
            (149,1151)
            (150,1163)
            (151,1178)
            (152,1196)
            (153,1218)
            (154,1239)
            (155,1262)
            (156,1285)
            (157,1308)
            (158,1332)
            (159,1356)
            (160,1381)
            (161,1407)
            (162,1434)
            (163,1461)
            (164,1488)
            (165,1517)
            (166,1546)
            (167,1576)
            (168,1606)
            (169,1638)
            (170,1670)
            (171,1704)
            (172,1738)
            (173,1773)
            (174,1809)
            (175,1846)
            (176,1885)
            (177,1924)
            (178,1965)
            (179,2007)
            (180,2051)
            (181,2095)
            (182,2142)
            (183,2190)
            (184,2239)
            (185,2290)
            (186,2343)
            (187,2398)
            (188,2455)
            (189,2514)
            (190,2575)
            (191,2638)
            (192,2704)
            (193,2773)
            (194,2844)
            (195,2919)
            (196,2996)
            (197,3077)
            (198,3162)
            (199,3250)
            (200,3342)
            (201,3439)
            (202,3541)
            (203,3648)
            (204,3760)
            (205,3878)
            (206,4002)
            (207,4134)
            (208,4272)
            (209,4419)
            (210,4575)
            (211,4741)
            (212,4917)
            (213,5106)
            (214,5307)
            (215,5522)
            (216,5754)
            (217,6003)
            (218,6272)
            (219,6564)
            (220,6880)
            (221,7226)
            (222,7605)
            (223,8022)
            (224,8405)
            (225,8548)
            (226,8694)
            (227,8844)
            (228,8997)
            (229,9154)
            (230,9314)
            (231,9479)
            (232,9648)
            (233,9821)
            (234,9999)
            (235,10181)
            (236,10368)
            (237,10561)
            (238,10759)
            (239,10962)
            (240,11171)
            (241,11387)
            (242,11608)
            (243,11837)
            (244,12072)
            (245,12315)
            (246,12565)
            (247,12824)
            (248,13091)
            (249,13367)
            (250,13652)
            (251,13947)
            (252,14253)
            (253,14569)
            (254,14897)
            (255,15238)
            (256,15591)
            (257,15958)
            (258,16340)
            (259,16736)
            (260,17150)
            (261,17580)
            (262,18030)
            (263,18499)
            (264,18989)
            (265,19501)
            (266,20038)
            (267,20601)
            (268,21192)
            (269,21812)
            (270,22466)
            (271,23154)
            (272,23880)
            (273,24647)
            (274,25459)
            (275,26319)
            (276,27233)
            (277,28205)
            (278,29242)
            (279,30348)
            (280,31427)
            (281,32403)
            (282,33408)
            (283,34472)
            (284,35598)
            (285,36793)
            (286,38064)
            (287,39417)
            (288,40862)
            (289,42407)
            (290,44064)
            (291,45845)
            (292,47765)
            (293,49840)
            (294,52090)
            (295,54538)
            (296,57211)
            (297,60143)
            (298,63372)
            (299,66947)
            (300,70925)
            (301,75379)
            (302,80400)
            (303,86103)
            (304,92638)
            (305,100201)
            (306,109055)
            (307,119561)
            (308,132230)
            (309,147805)
        }
        ;
    \addlegendentry {$\Delta_4$ \cite{deLaat2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,1.0;green,0.0;blue,0.0}]
        coordinates {
            (146,1128)
            (147,1128)
            (148,1128)
            (149,1128)
            (150,1128)
            (151,1128)
            (152,1128)
            (153,1128)
            (154,1128)
            (155,1128)
            (156,1128)
            (157,1128)
            (158,1128)
            (159,1130)
            (160,1135)
            (161,1142)
            (162,1150)
            (163,1161)
            (164,1173)
            (165,1188)
            (166,1204)
            (167,1220)
            (168,1237)
            (169,1254)
            (170,1271)
            (171,1288)
            (172,1306)
            (173,1324)
            (174,1342)
            (175,1361)
            (176,1380)
            (177,1399)
            (178,1418)
            (179,1438)
            (180,1458)
            (181,1479)
            (182,1499)
            (183,1520)
            (184,1542)
            (185,1564)
            (186,1586)
            (187,1609)
            (188,1632)
            (189,1655)
            (190,1679)
            (191,1704)
            (192,1728)
            (193,1754)
            (194,1779)
            (195,1805)
            (196,1832)
            (197,1859)
            (198,1887)
            (199,1915)
            (200,1944)
            (201,1974)
            (202,2004)
            (203,2034)
            (204,2065)
            (205,2097)
            (206,2130)
            (207,2163)
            (208,2197)
            (209,2232)
            (210,2267)
            (211,2304)
            (212,2341)
            (213,2379)
            (214,2417)
            (215,2457)
            (216,2498)
            (217,2539)
            (218,2582)
            (219,2625)
            (220,2670)
            (221,2716)
            (222,2763)
            (223,2811)
            (224,2861)
            (225,2911)
            (226,2964)
            (227,3017)
            (228,3072)
            (229,3129)
            (230,3187)
            (231,3246)
            (232,3308)
            (233,3371)
            (234,3436)
            (235,3504)
            (236,3573)
            (237,3644)
            (238,3718)
            (239,3794)
            (240,3872)
            (241,3954)
            (242,4037)
            (243,4124)
            (244,4214)
            (245,4307)
            (246,4404)
            (247,4504)
            (248,4607)
            (249,4715)
            (250,4827)
            (251,4944)
            (252,5065)
            (253,5191)
            (254,5323)
            (255,5460)
            (256,5604)
            (257,5754)
            (258,5910)
            (259,6075)
            (260,6247)
            (261,6429)
            (262,6619)
            (263,6819)
            (264,7031)
            (265,7254)
            (266,7489)
            (267,7739)
            (268,8004)
            (269,8285)
            (270,8584)
            (271,8904)
            (272,9245)
            (273,9611)
            (274,10004)
            (275,10427)
            (276,10884)
            (277,11379)
            (278,11917)
            (279,12504)
            (280,13008)
            (281,13093)
            (282,13180)
            (283,13266)
            (284,13354)
            (285,13442)
            (286,13531)
            (287,13620)
            (288,13711)
            (289,13802)
            (290,13893)
            (291,13986)
            (292,14079)
            (293,14173)
            (294,14268)
            (295,14363)
            (296,14460)
            (297,14557)
            (298,14655)
            (299,14754)
            (300,14853)
            (301,14954)
            (302,15055)
            (303,15157)
            (304,15260)
            (305,15364)
            (306,15469)
            (307,15574)
            (308,15681)
            (309,15788)
            (310,15897)
            (311,16006)
            (312,16116)
            (313,16228)
            (314,16340)
            (315,16453)
            (316,16568)
            (317,16683)
            (318,16799)
            (319,16917)
            (320,17035)
            (321,17155)
            (322,17275)
            (323,17397)
            (324,17520)
            (325,17644)
            (326,17769)
            (327,17896)
            (328,18029)
            (329,18166)
            (330,18309)
            (331,18457)
            (332,18611)
            (333,18770)
            (334,18935)
            (335,19106)
            (336,19283)
            (337,19466)
            (338,19655)
            (339,19851)
            (340,20053)
            (341,20263)
            (342,20480)
            (343,20705)
            (344,20937)
            (345,21178)
            (346,21427)
            (347,21686)
            (348,21950)
            (349,22220)
            (350,22494)
            (351,22766)
            (352,23042)
            (353,23322)
            (354,23605)
            (355,23893)
            (356,24186)
            (357,24484)
            (358,24787)
            (359,25096)
            (360,25410)
            (361,25731)
            (362,26058)
            (363,26391)
            (364,26731)
            (365,27077)
            (366,27431)
            (367,27792)
            (368,28161)
            (369,28538)
            (370,28923)
            (371,29316)
            (372,29719)
            (373,30130)
            (374,30550)
            (375,30981)
            (376,31421)
            (377,31872)
            (378,32334)
            (379,32806)
            (380,33291)
            (381,33788)
            (382,34297)
            (383,34819)
            (384,35354)
            (385,35904)
            (386,36469)
            (387,37048)
            (388,37644)
            (389,38256)
            (390,38885)
            (391,39532)
            (392,40198)
            (393,40883)
            (394,41589)
            (395,42316)
            (396,43066)
            (397,43839)
            (398,44637)
            (399,45460)
            (400,46310)
        }
        ;
    \addlegendentry {$\Delta_5$ \cite{deLaat2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.55;green,0.28;blue,0.54}]
        coordinates {
            (159,1128)
            (160,1128)
            (161,1128)
            (162,1128)
            (163,1128)
            (164,1128)
            (165,1128)
            (166,1128)
            (167,1128)
            (168,1128)
            (169,1128)
            (170,1131)
            (175,1195)
            (180,1264)
            (185,1336)
            (190,1412)
            (195,1492)
            (200,1578)
            (205,1668)
            (210,1765)
            (215,1868)
            (220,1978)
            (225,2096)
            (230,2223)
            (235,2359)
            (240,2507)
            (245,2667)
            (250,2840)
            (255,3030)
            (260,3237)
            (265,3465)
            (270,3717)
            (275,3998)
            (280,4311)
            (285,4663)
            (290,5062)
            (295,5519)
            (300,6045)
            (305,6660)
            (310,7386)
            (315,8257)
            (320,9322)
            (325,10653)
            (330,12364)
            (340,17840)
            (350,20168)
            (360,21307)
            (370,22525)
            (380,23833)
            (390,25239)
            (400,26756)
        }
        ;
    \addlegendentry {$\Delta_6$ \cite{deLaat2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.39;green,0.72;blue,1.0}]
        coordinates {
            (1,35)
            (2,68)
            (3,101)
            (4,134)
            (5,167)
            (6,201)
            (7,234)
            (8,267)
            (9,300)
            (10,333)
            (11,367)
            (12,400)
            (13,433)
            (14,466)
            (15,499)
            (16,533)
            (17,566)
            (18,599)
            (19,632)
            (20,665)
            (21,699)
            (22,732)
            (23,765)
            (24,798)
            (25,831)
            (26,865)
            (27,898)
            (28,931)
            (29,964)
            (30,997)
            (31,1030)
            (32,1064)
            (33,1097)
            (34,1130)
            (35,1163)
            (36,1196)
            (37,1230)
            (38,1263)
            (39,1296)
            (40,1329)
            (41,1362)
            (42,1396)
            (43,1429)
            (44,1462)
            (45,1495)
            (46,1528)
            (47,1562)
            (48,1595)
            (49,1628)
            (50,1661)
            (51,1694)
            (52,1728)
            (53,1761)
            (54,1794)
            (55,1827)
            (56,1860)
            (57,1893)
            (58,1927)
            (59,1960)
            (60,1993)
            (61,2026)
            (62,2059)
            (63,2093)
            (64,2126)
            (65,2159)
            (66,2192)
            (67,2225)
            (68,2259)
            (69,2292)
            (70,2325)
            (71,2358)
            (72,2391)
            (73,2425)
            (74,2458)
            (75,2491)
            (76,2524)
            (77,2557)
            (78,2591)
            (79,2624)
            (80,2657)
            (81,2690)
            (82,2723)
            (83,2756)
            (84,2790)
            (85,2823)
            (86,2856)
            (87,2889)
            (88,2922)
            (89,2956)
            (90,2989)
            (91,3022)
            (92,3055)
            (93,3088)
            (94,3122)
            (95,3155)
            (96,3188)
            (97,3221)
            (98,3254)
            (99,3288)
            (100,3321)
            (101,3354)
            (102,3387)
            (103,3420)
            (104,3454)
            (105,3487)
            (106,3520)
            (107,3553)
            (108,3586)
            (109,3619)
            (110,3653)
            (111,3686)
            (112,3719)
            (113,3752)
            (114,3785)
            (115,3819)
            (116,3852)
            (117,3885)
            (118,3918)
            (119,3951)
            (120,3985)
            (121,4018)
            (122,4051)
            (123,4084)
            (124,4117)
            (125,4151)
            (126,4184)
            (127,4217)
            (128,4250)
            (129,4283)
            (130,4317)
            (131,4350)
            (132,4383)
            (133,4416)
            (134,4449)
            (135,4482)
            (136,4516)
            (137,4549)
            (138,4582)
            (139,4615)
            (140,4648)
            (141,4682)
            (142,4715)
            (143,4748)
            (144,4781)
            (145,4814)
            (146,4848)
            (147,4881)
            (148,4914)
            (149,4947)
            (150,4980)
            (151,5014)
            (152,5047)
            (153,5080)
            (154,5113)
            (155,5146)
            (156,5180)
            (157,5213)
            (158,5246)
            (159,5279)
            (160,5312)
            (161,5345)
            (162,5379)
            (163,5412)
            (164,5445)
            (165,5478)
            (166,5511)
            (167,5545)
            (168,5578)
            (169,5611)
            (170,5644)
            (171,5677)
            (172,5711)
            (173,5744)
            (174,5777)
            (175,5810)
            (176,5843)
            (177,5877)
            (178,5910)
            (179,5943)
            (180,5976)
            (181,6009)
            (182,6043)
            (183,6076)
            (184,6109)
            (185,6142)
            (186,6175)
            (187,6208)
            (188,6242)
            (189,6275)
            (190,6308)
            (191,6341)
            (192,6374)
            (193,6408)
            (194,6441)
            (195,6474)
            (196,6507)
            (197,6540)
            (198,6574)
            (199,6607)
            (200,6640)
            (201,6673)
            (202,6706)
            (203,6740)
            (204,6773)
            (205,6806)
            (206,6839)
            (207,6872)
            (208,6906)
            (209,6939)
            (210,6972)
            (211,7005)
            (212,7038)
            (213,7071)
            (214,7105)
            (215,7138)
            (216,7171)
            (217,7204)
            (218,7237)
            (219,7271)
            (220,7304)
            (221,7337)
            (222,7370)
            (223,7403)
            (224,7437)
            (225,7470)
            (226,7503)
            (227,7536)
            (228,7569)
            (229,7603)
            (230,7636)
            (231,7669)
            (232,7702)
            (233,7735)
            (234,7769)
            (235,7802)
            (236,7835)
            (237,7868)
            (238,7901)
            (239,7934)
            (240,7968)
            (241,8001)
            (242,8034)
            (243,8067)
            (244,8100)
            (245,8134)
            (246,8167)
            (247,8200)
            (248,8233)
            (249,8266)
            (250,8300)
            (251,8333)
            (252,8366)
            (253,8399)
            (254,8432)
            (255,8466)
            (256,8499)
            (257,8532)
            (258,8565)
            (259,8598)
            (260,8632)
            (261,8665)
            (262,8698)
            (263,8731)
            (264,8764)
            (265,8797)
            (266,8831)
            (267,8864)
            (268,8897)
            (269,8930)
            (270,8963)
            (271,8997)
            (272,9030)
            (273,9063)
            (274,9096)
            (275,9129)
            (276,9163)
            (277,9196)
            (278,9229)
            (279,9262)
            (280,9295)
            (281,9329)
            (282,9362)
            (283,9395)
            (284,9428)
            (285,9461)
            (286,9495)
            (287,9528)
            (288,9561)
            (289,9594)
            (290,9627)
            (291,9660)
            (292,9694)
            (293,9727)
            (294,9760)
            (295,9793)
            (296,9826)
            (297,9860)
            (298,9893)
            (299,9926)
            (300,9959)
            (301,9992)
            (302,10026)
            (303,10059)
            (304,10092)
            (305,10125)
            (306,10158)
            (307,10192)
            (308,10225)
            (309,10258)
            (310,10291)
            (311,10324)
            (312,10358)
            (313,10391)
            (314,10424)
            (315,10457)
            (316,10490)
            (317,10523)
            (318,10557)
            (319,10590)
            (320,10623)
            (321,10656)
            (322,10689)
            (323,10723)
            (324,10756)
            (325,10789)
            (326,10822)
            (327,10855)
            (328,10889)
            (329,10922)
            (330,10955)
            (331,10988)
            (332,11021)
            (333,11055)
            (334,11088)
            (335,11121)
            (336,11154)
            (337,11187)
            (338,11221)
            (339,11254)
            (340,11287)
            (341,11320)
            (342,11353)
            (343,11386)
            (344,11420)
            (345,11453)
            (346,11486)
            (347,11519)
            (348,11552)
            (349,11586)
            (350,11619)
            (351,11652)
            (352,11685)
            (353,11718)
            (354,11752)
            (355,11785)
            (356,11818)
            (357,11851)
            (358,11884)
            (359,11918)
            (360,11951)
            (361,11984)
            (362,12017)
            (363,12050)
            (364,12084)
            (365,12117)
            (366,12150)
            (367,12183)
            (368,12216)
            (369,12249)
            (370,12283)
            (371,12316)
            (372,12349)
            (373,12382)
            (374,12415)
            (375,12449)
            (376,12482)
            (377,12515)
            (378,12548)
            (379,12581)
            (380,12615)
            (381,12648)
            (382,12681)
            (383,12714)
            (384,12747)
            (385,12781)
            (386,12814)
            (387,12847)
            (388,12880)
            (389,12913)
            (390,12947)
            (391,12980)
            (392,13013)
            (393,13046)
            (394,13079)
            (395,13112)
            (396,13146)
            (397,13179)
            (398,13212)
            (399,13245)
            (400,13278)
            (401,13312)
            (402,13345)
            (403,13378)
            (404,13411)
            (405,13444)
            (406,13478)
            (407,13511)
            (408,13544)
            (409,13577)
            (410,13610)
            (411,13644)
            (412,13677)
            (413,13710)
            (414,13743)
            (415,13776)
            (416,13810)
            (417,13843)
            (418,13876)
            (419,13909)
            (420,13942)
            (421,13975)
            (422,14009)
            (423,14042)
            (424,14075)
            (425,14108)
            (426,14141)
            (427,14175)
            (428,14208)
            (429,14241)
            (430,14274)
            (431,14307)
            (432,14341)
            (433,14374)
            (434,14407)
            (435,14440)
            (436,14473)
            (437,14507)
            (438,14540)
            (439,14573)
            (440,14606)
            (441,14639)
            (442,14673)
            (443,14706)
            (444,14739)
            (445,14772)
            (446,14805)
            (447,14838)
            (448,14872)
            (449,14905)
            (450,14938)
            (451,14971)
            (452,15004)
            (453,15038)
            (454,15071)
            (455,15104)
            (456,15137)
            (457,15170)
            (458,15204)
            (459,15237)
            (460,15270)
            (461,15303)
            (462,15336)
            (463,15370)
            (464,15403)
            (465,15436)
            (466,15469)
            (467,15502)
            (468,15536)
            (469,15569)
            (470,15602)
            (471,15635)
            (472,15668)
            (473,15701)
            (474,15735)
            (475,15768)
            (476,15801)
            (477,15834)
            (478,15867)
            (479,15901)
            (480,15934)
            (481,15967)
            (482,16000)
            (483,16033)
            (484,16067)
            (485,16100)
            (486,16133)
            (487,16166)
            (488,16199)
            (489,16233)
            (490,16266)
            (491,16299)
            (492,16332)
            (493,16365)
            (494,16399)
            (495,16432)
            (496,16465)
            (497,16498)
            (498,16531)
            (499,16564)
            (500,16598)
            (501,16631)
            (502,16664)
            (503,16697)
            (504,16730)
            (505,16764)
            (506,16797)
            (507,16830)
            (508,16863)
            (509,16896)
            (510,16930)
            (511,16963)
            (512,16996)
            (513,17029)
            (514,17062)
            (515,17096)
            (516,17129)
            (517,17162)
            (518,17195)
            (519,17228)
            (520,17262)
            (521,17295)
            (522,17328)
            (523,17361)
            (524,17394)
            (525,17427)
            (526,17461)
            (527,17494)
            (528,17527)
            (529,17560)
            (530,17593)
            (531,17627)
            (532,17660)
            (533,17693)
            (534,17726)
            (535,17759)
            (536,17793)
            (537,17826)
            (538,17859)
            (539,17892)
            (540,17925)
            (541,17959)
            (542,17992)
            (543,18025)
            (544,18058)
            (545,18091)
            (546,18125)
            (547,18158)
            (548,18191)
            (549,18224)
            (550,18257)
            (551,18290)
            (552,18324)
            (553,18357)
            (554,18390)
            (555,18423)
            (556,18456)
            (557,18490)
            (558,18523)
            (559,18556)
            (560,18589)
            (561,18622)
            (562,18656)
            (563,18689)
            (564,18722)
            (565,18755)
            (566,18788)
            (567,18822)
            (568,18855)
            (569,18888)
            (570,18921)
            (571,18954)
            (572,18988)
            (573,19021)
            (574,19054)
            (575,19087)
            (576,19120)
            (577,19153)
            (578,19187)
            (579,19220)
            (580,19253)
            (581,19286)
            (582,19319)
            (583,19353)
            (584,19386)
            (585,19419)
            (586,19452)
            (587,19485)
            (588,19519)
            (589,19552)
            (590,19585)
            (591,19618)
            (592,19651)
            (593,19685)
            (594,19718)
            (595,19751)
            (596,19784)
            (597,19817)
            (598,19851)
            (599,19884)
            (600,19917)
            (601,19950)
            (602,19983)
            (603,20016)
            (604,20050)
            (605,20083)
            (606,20116)
            (607,20149)
            (608,20182)
            (609,20216)
            (610,20249)
            (611,20282)
            (612,20315)
            (613,20348)
            (614,20382)
            (615,20415)
            (616,20448)
            (617,20481)
            (618,20514)
            (619,20548)
            (620,20581)
            (621,20614)
            (622,20647)
            (623,20680)
            (624,20714)
            (625,20747)
            (626,20780)
            (627,20813)
            (628,20846)
            (629,20879)
            (630,20913)
            (631,20946)
            (632,20979)
            (633,21012)
            (634,21045)
            (635,21079)
            (636,21112)
            (637,21145)
            (638,21178)
            (639,21211)
            (640,21245)
            (641,21278)
            (642,21311)
            (643,21344)
            (644,21377)
            (645,21411)
            (646,21444)
            (647,21477)
            (648,21510)
            (649,21543)
            (650,21577)
            (651,21610)
            (652,21643)
            (653,21676)
            (654,21709)
            (655,21742)
            (656,21776)
            (657,21809)
            (658,21842)
            (659,21875)
            (660,21908)
            (661,21942)
            (662,21975)
            (663,22008)
            (664,22041)
            (665,22074)
            (666,22108)
            (667,22141)
            (668,22174)
            (669,22207)
            (670,22240)
            (671,22274)
            (672,22307)
            (673,22340)
            (674,22373)
            (675,22406)
            (676,22440)
            (677,22473)
            (678,22506)
            (679,22539)
            (680,22572)
            (681,22605)
            (682,22639)
            (683,22672)
            (684,22705)
            (685,22738)
            (686,22771)
            (687,22805)
            (688,22838)
            (689,22871)
            (690,22904)
            (691,22937)
            (692,22971)
            (693,23004)
            (694,23037)
            (695,23070)
            (696,23103)
            (697,23137)
            (698,23170)
            (699,23203)
            (700,23236)
            (701,23269)
            (702,23303)
            (703,23336)
            (704,23369)
            (705,23402)
            (706,23435)
            (707,23468)
            (708,23502)
            (709,23535)
            (710,23568)
            (711,23601)
            (712,23634)
            (713,23668)
            (714,23701)
            (715,23734)
            (716,23767)
            (717,23800)
            (718,23834)
            (719,23867)
            (720,23900)
            (721,23933)
            (722,23966)
            (723,24000)
            (724,24033)
            (725,24066)
            (726,24099)
            (727,24132)
            (728,24166)
            (729,24199)
            (730,24232)
            (731,24265)
            (732,24298)
            (733,24331)
            (734,24365)
            (735,24398)
            (736,24431)
            (737,24464)
            (738,24497)
            (739,24531)
            (740,24564)
            (741,24597)
            (742,24630)
            (743,24663)
            (744,24697)
            (745,24730)
            (746,24763)
            (747,24796)
            (748,24829)
            (749,24863)
            (750,24896)
            (751,24929)
            (752,24962)
            (753,24995)
            (754,25029)
            (755,25062)
            (756,25095)
            (757,25128)
            (758,25161)
            (759,25194)
            (760,25228)
            (761,25261)
            (762,25294)
            (763,25327)
            (764,25360)
            (765,25394)
            (766,25427)
            (767,25460)
            (768,25493)
            (769,25526)
            (770,25560)
            (771,25593)
            (772,25626)
            (773,25659)
            (774,25692)
            (775,25726)
            (776,25759)
            (777,25792)
            (778,25825)
            (779,25858)
            (780,25892)
            (781,25925)
            (782,25958)
            (783,25991)
            (784,26024)
            (785,26057)
            (786,26091)
            (787,26124)
            (788,26157)
            (789,26190)
            (790,26223)
            (791,26257)
            (792,26290)
            (793,26323)
            (794,26356)
            (795,26389)
            (796,26423)
            (797,26456)
            (798,26489)
            (799,26522)
            (800,26555)
            (801,26589)
            (802,26622)
            (803,26655)
            (804,26688)
            (805,26721)
            (806,26755)
            (807,26788)
            (808,26821)
            (809,26854)
            (810,26887)
            (811,26920)
            (812,26954)
            (813,26987)
            (814,27020)
            (815,27053)
            (816,27086)
            (817,27120)
            (818,27153)
            (819,27186)
            (820,27219)
            (821,27252)
            (822,27286)
            (823,27319)
            (824,27352)
            (825,27385)
            (826,27418)
            (827,27452)
            (828,27485)
            (829,27518)
            (830,27551)
            (831,27584)
            (832,27618)
            (833,27651)
            (834,27684)
            (835,27717)
            (836,27750)
            (837,27783)
            (838,27817)
            (839,27850)
            (840,27883)
            (841,27916)
            (842,27949)
            (843,27983)
            (844,28016)
            (845,28049)
            (846,28082)
            (847,28115)
            (848,28149)
            (849,28182)
            (850,28215)
            (851,28248)
            (852,28281)
            (853,28315)
            (854,28348)
            (855,28381)
            (856,28414)
            (857,28447)
            (858,28481)
            (859,28514)
            (860,28547)
            (861,28580)
            (862,28613)
            (863,28646)
            (864,28680)
            (865,28713)
            (866,28746)
            (867,28779)
            (868,28812)
            (869,28846)
            (870,28879)
            (871,28912)
            (872,28945)
            (873,28978)
            (874,29012)
            (875,29045)
            (876,29078)
            (877,29111)
            (878,29144)
            (879,29178)
            (880,29211)
            (881,29244)
            (882,29277)
            (883,29310)
            (884,29344)
            (885,29377)
            (886,29410)
            (887,29443)
            (888,29476)
            (889,29509)
            (890,29543)
            (891,29576)
            (892,29609)
            (893,29642)
            (894,29675)
            (895,29709)
            (896,29742)
            (897,29775)
            (898,29808)
            (899,29841)
            (900,29875)
            (901,29908)
            (902,29941)
            (903,29974)
            (904,30007)
            (905,30041)
            (906,30074)
            (907,30107)
            (908,30140)
            (909,30173)
            (910,30207)
            (911,30240)
            (912,30273)
            (913,30306)
            (914,30339)
            (915,30372)
            (916,30406)
            (917,30439)
            (918,30472)
            (919,30505)
            (920,30538)
            (921,30572)
            (922,30605)
            (923,30638)
            (924,30671)
            (925,30704)
            (926,30738)
            (927,30771)
            (928,30804)
            (929,30837)
            (930,30870)
            (931,30904)
            (932,30937)
            (933,30970)
            (934,31003)
            (935,31036)
            (936,31070)
            (937,31103)
            (938,31136)
            (939,31169)
            (940,31202)
            (941,31235)
            (942,31269)
            (943,31302)
            (944,31335)
            (945,31368)
            (946,31401)
            (947,31435)
            (948,31468)
            (949,31501)
            (950,31534)
            (951,31567)
            (952,31601)
            (953,31634)
            (954,31667)
            (955,31700)
            (956,31733)
            (957,31767)
            (958,31800)
            (959,31833)
            (960,31866)
            (961,31899)
            (962,31933)
            (963,31966)
            (964,31999)
            (965,32032)
            (966,32065)
            (967,32098)
            (968,32132)
            (969,32165)
            (970,32198)
            (971,32231)
            (972,32264)
            (973,32298)
            (974,32331)
            (975,32364)
            (976,32397)
            (977,32430)
            (978,32464)
            (979,32497)
            (980,32530)
            (981,32563)
            (982,32596)
            (983,32630)
            (984,32663)
            (985,32696)
            (986,32729)
            (987,32762)
            (988,32796)
            (989,32829)
            (990,32862)
            (991,32895)
            (992,32928)
            (993,32961)
            (994,32995)
            (995,33028)
            (996,33061)
            (997,33094)
            (998,33127)
            (999,33161)
            (1000,33194)
            (1001,33227)
            (1002,33260)
            (1003,33293)
            (1004,33327)
            (1005,33360)
            (1006,33393)
            (1007,33426)
            (1008,33459)
            (1009,33493)
            (1010,33526)
            (1011,33559)
            (1012,33592)
            (1013,33625)
            (1014,33659)
            (1015,33692)
            (1016,33725)
            (1017,33758)
            (1018,33791)
            (1019,33824)
            (1020,33858)
            (1021,33891)
            (1022,33924)
            (1023,33957)
            (1024,33990)
            (1025,34024)
            (1026,34057)
            (1027,34090)
            (1028,34123)
            (1029,34156)
            (1030,34190)
            (1031,34223)
            (1032,34256)
            (1033,34289)
            (1034,34322)
            (1035,34356)
            (1036,34389)
            (1037,34422)
            (1038,34455)
            (1039,34488)
            (1040,34522)
            (1041,34555)
            (1042,34588)
            (1043,34621)
            (1044,34654)
            (1045,34687)
            (1046,34721)
            (1047,34754)
            (1048,34787)
            (1049,34820)
            (1050,34853)
            (1051,34887)
            (1052,34920)
            (1053,34953)
            (1054,34986)
            (1055,35019)
            (1056,35053)
            (1057,35086)
            (1058,35119)
            (1059,35152)
            (1060,35185)
            (1061,35219)
            (1062,35252)
            (1063,35285)
            (1064,35318)
            (1065,35351)
            (1066,35385)
            (1067,35418)
            (1068,35451)
            (1069,35484)
            (1070,35517)
            (1071,35550)
            (1072,35584)
            (1073,35617)
            (1074,35650)
            (1075,35683)
            (1076,35716)
            (1077,35750)
            (1078,35783)
            (1079,35816)
            (1080,35849)
            (1081,35882)
            (1082,35916)
            (1083,35949)
            (1084,35982)
            (1085,36015)
            (1086,36048)
            (1087,36082)
            (1088,36115)
            (1089,36148)
            (1090,36181)
            (1091,36214)
            (1092,36248)
            (1093,36281)
            (1094,36314)
            (1095,36347)
            (1096,36380)
            (1097,36413)
            (1098,36447)
            (1099,36480)
            (1100,36513)
        }
        ;
    \addlegendentry {Glazyrin,Yu \cite{glazyrin18}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.0;green,0.39;blue,0.0}]
        coordinates {
            (1,175.0)
            (2,250.0)
            (3,309.0)
            (4,359.0)
            (5,403.0)
            (6,444.0)
            (7,481.0)
            (8,517.0)
            (9,550.0)
            (10,582.0)
            (11,612.0)
            (12,642.0)
            (13,670.0)
            (14,697.0)
            (15,724.0)
            (16,750.0)
            (17,775.0)
            (18,799.0)
            (19,823.0)
            (20,846.0)
            (21,869.0)
            (22,892.0)
            (23,914.0)
            (24,936.0)
            (25,957.0)
            (26,978.0)
            (27,999.0)
            (28,1019.0)
            (29,1039.0)
            (30,1059.0)
            (31,1078.0)
            (32,1098.0)
            (33,1117.0)
            (34,1136.0)
            (35,1154.0)
            (36,1173.0)
            (37,1191.0)
            (38,1209.0)
            (39,1227.0)
            (40,1244.0)
            (41,1262.0)
            (42,1279.0)
            (43,1296.0)
            (44,1313.0)
            (45,1330.0)
            (46,1347.0)
            (47,1363.0)
            (48,1380.0)
            (49,1396.0)
            (50,1412.0)
            (51,1428.0)
            (52,1444.0)
            (53,1460.0)
            (54,1476.0)
            (55,1491.0)
            (56,1507.0)
            (57,1522.0)
            (58,1538.0)
            (59,1553.0)
            (60,1568.0)
            (61,1583.0)
            (62,1598.0)
            (63,1613.0)
            (64,1628.0)
            (65,1642.0)
            (66,1657.0)
            (67,1671.0)
            (68,1686.0)
            (69,1700.0)
            (70,1714.0)
            (71,1729.0)
            (72,1743.0)
            (73,1757.0)
            (74,1771.0)
            (75,1785.0)
            (76,1799.0)
            (77,1812.0)
            (78,1826.0)
            (79,1840.0)
            (80,1853.0)
            (81,1867.0)
            (82,1880.0)
            (83,1894.0)
            (84,1907.0)
            (85,1921.0)
            (86,1934.0)
            (87,1947.0)
            (88,1960.0)
            (89,1973.0)
            (90,1986.0)
            (91,2000.0)
            (92,2012.0)
            (93,2025.0)
            (94,2038.0)
            (95,2051.0)
            (96,2064.0)
            (97,2077.0)
            (98,2089.0)
            (99,2102.0)
            (100,2115.0)
            (101,2127.0)
            (102,2140.0)
            (103,2152.0)
            (104,2164.0)
            (105,2177.0)
            (106,2189.0)
            (107,2202.0)
            (108,2214.0)
            (109,2226.0)
            (110,2238.0)
            (111,2250.0)
            (112,2262.0)
            (113,2275.0)
            (114,2287.0)
            (115,2299.0)
            (116,2311.0)
            (117,2323.0)
            (118,2334.0)
            (119,2346.0)
            (120,2358.0)
            (121,2370.0)
            (122,2382.0)
            (123,2394.0)
            (124,2405.0)
            (125,2417.0)
            (126,2429.0)
            (127,2440.0)
            (128,2452.0)
            (129,2463.0)
            (130,2475.0)
            (131,2486.0)
            (132,2498.0)
            (133,2509.0)
            (134,2521.0)
            (135,2532.0)
            (136,2544.0)
            (137,2555.0)
            (138,2566.0)
            (139,2577.0)
            (140,2589.0)
            (141,2600.0)
            (142,2611.0)
            (143,2622.0)
            (144,2634.0)
            (145,2645.0)
            (146,2656.0)
            (147,2667.0)
            (148,2678.0)
            (149,2689.0)
            (150,2700.0)
            (151,2711.0)
            (152,2722.0)
            (153,2733.0)
            (154,2744.0)
            (155,2755.0)
            (156,2766.0)
            (157,2776.0)
            (158,2787.0)
            (159,2798.0)
            (160,2809.0)
            (161,2820.0)
            (162,2830.0)
            (163,2841.0)
            (164,2852.0)
            (165,2862.0)
            (166,2873.0)
            (167,2884.0)
            (168,2894.0)
            (169,2905.0)
            (170,2916.0)
            (171,2926.0)
            (172,2937.0)
            (173,2947.0)
            (174,2958.0)
            (175,2968.0)
            (176,2979.0)
            (177,2989.0)
            (178,3000.0)
            (179,3010.0)
            (180,3020.0)
            (181,3031.0)
            (182,3041.0)
            (183,3052.0)
            (184,3062.0)
            (185,3072.0)
            (186,3082.0)
            (187,3093.0)
            (188,3103.0)
            (189,3113.0)
            (190,3123.0)
            (191,3134.0)
            (192,3144.0)
            (193,3154.0)
            (194,3164.0)
            (195,3174.0)
            (196,3185.0)
            (197,3195.0)
            (198,3205.0)
            (199,3215.0)
            (200,3225.0)
            (201,3235.0)
            (202,3245.0)
            (203,3255.0)
            (204,3265.0)
            (205,3275.0)
            (206,3285.0)
            (207,3295.0)
            (208,3305.0)
            (209,3315.0)
            (210,3325.0)
            (211,3335.0)
            (212,3345.0)
            (213,3354.0)
            (214,3364.0)
            (215,3374.0)
            (216,3384.0)
            (217,3394.0)
            (218,3404.0)
            (219,3413.0)
            (220,3423.0)
            (221,3433.0)
            (222,3443.0)
            (223,3453.0)
            (224,3462.0)
            (225,3472.0)
            (226,3482.0)
            (227,3491.0)
            (228,3501.0)
            (229,3511.0)
            (230,3520.0)
            (231,3530.0)
            (232,3540.0)
            (233,3549.0)
            (234,3559.0)
            (235,3569.0)
            (236,3578.0)
            (237,3588.0)
            (238,3597.0)
            (239,3607.0)
            (240,3616.0)
            (241,3626.0)
            (242,3635.0)
            (243,3645.0)
            (244,3654.0)
            (245,3664.0)
            (246,3673.0)
            (247,3683.0)
            (248,3692.0)
            (249,3702.0)
            (250,3711.0)
            (251,3721.0)
            (252,3730.0)
            (253,3739.0)
            (254,3749.0)
            (255,3758.0)
            (256,3768.0)
            (257,3777.0)
            (258,3786.0)
            (259,3796.0)
            (260,3805.0)
            (261,3814.0)
            (262,3823.0)
            (263,3833.0)
            (264,3842.0)
            (265,3851.0)
            (266,3861.0)
            (267,3870.0)
            (268,3879.0)
            (269,3888.0)
            (270,3898.0)
            (271,3907.0)
            (272,3916.0)
            (273,3925.0)
            (274,3934.0)
            (275,3944.0)
            (276,3953.0)
            (277,3962.0)
            (278,3971.0)
            (279,3980.0)
            (280,3989.0)
            (281,3998.0)
            (282,4007.0)
            (283,4017.0)
            (284,4026.0)
            (285,4035.0)
            (286,4044.0)
            (287,4053.0)
            (288,4062.0)
            (289,4071.0)
            (290,4080.0)
            (291,4089.0)
            (292,4098.0)
            (293,4107.0)
            (294,4116.0)
            (295,4125.0)
            (296,4134.0)
            (297,4143.0)
            (298,4152.0)
            (299,4161.0)
            (300,4170.0)
            (301,4179.0)
            (302,4188.0)
            (303,4197.0)
            (304,4206.0)
            (305,4215.0)
            (306,4224.0)
            (307,4232.0)
            (308,4241.0)
            (309,4250.0)
            (310,4259.0)
            (311,4268.0)
            (312,4277.0)
            (313,4286.0)
            (314,4294.0)
            (315,4303.0)
            (316,4312.0)
            (317,4321.0)
            (318,4330.0)
            (319,4339.0)
            (320,4347.0)
            (321,4356.0)
            (322,4365.0)
            (323,4374.0)
            (324,4383.0)
            (325,4391.0)
            (326,4400.0)
            (327,4409.0)
            (328,4417.0)
            (329,4426.0)
            (330,4435.0)
            (331,4444.0)
            (332,4452.0)
            (333,4461.0)
            (334,4470.0)
            (335,4478.0)
            (336,4487.0)
            (337,4496.0)
            (338,4504.0)
            (339,4513.0)
            (340,4522.0)
            (341,4530.0)
            (342,4539.0)
            (343,4548.0)
            (344,4556.0)
            (345,4565.0)
            (346,4574.0)
            (347,4582.0)
            (348,4591.0)
            (349,4599.0)
            (350,4608.0)
            (351,4617.0)
            (352,4625.0)
            (353,4634.0)
            (354,4642.0)
            (355,4651.0)
            (356,4659.0)
            (357,4668.0)
            (358,4676.0)
            (359,4685.0)
            (360,4693.0)
            (361,4702.0)
            (362,4711.0)
            (363,4719.0)
            (364,4728.0)
            (365,4736.0)
            (366,4744.0)
            (367,4753.0)
            (368,4761.0)
            (369,4770.0)
            (370,4778.0)
            (371,4787.0)
            (372,4795.0)
            (373,4804.0)
            (374,4812.0)
            (375,4821.0)
            (376,4829.0)
            (377,4837.0)
            (378,4846.0)
            (379,4854.0)
            (380,4863.0)
            (381,4871.0)
            (382,4879.0)
            (383,4888.0)
            (384,4896.0)
            (385,4905.0)
            (386,4913.0)
            (387,4921.0)
            (388,4930.0)
            (389,4938.0)
            (390,4946.0)
            (391,4955.0)
            (392,4963.0)
            (393,4971.0)
            (394,4980.0)
            (395,4988.0)
            (396,4996.0)
            (397,5005.0)
            (398,5013.0)
            (399,5021.0)
            (400,5030.0)
            (401,5038.0)
            (402,5046.0)
            (403,5054.0)
            (404,5063.0)
            (405,5071.0)
            (406,5079.0)
            (407,5087.0)
            (408,5096.0)
            (409,5104.0)
            (410,5112.0)
            (411,5120.0)
            (412,5129.0)
            (413,5137.0)
            (414,5145.0)
            (415,5153.0)
            (416,5161.0)
            (417,5170.0)
            (418,5178.0)
            (419,5186.0)
            (420,5194.0)
            (421,5202.0)
            (422,5211.0)
            (423,5219.0)
            (424,5227.0)
            (425,5235.0)
            (426,5243.0)
            (427,5251.0)
            (428,5260.0)
            (429,5268.0)
            (430,5276.0)
            (431,5284.0)
            (432,5292.0)
            (433,5300.0)
            (434,5308.0)
            (435,5316.0)
            (436,5325.0)
            (437,5333.0)
            (438,5341.0)
            (439,5349.0)
            (440,5357.0)
            (441,5365.0)
            (442,5373.0)
            (443,5381.0)
            (444,5389.0)
            (445,5397.0)
            (446,5405.0)
            (447,5413.0)
            (448,5421.0)
            (449,5430.0)
            (450,5438.0)
            (451,5446.0)
            (452,5454.0)
            (453,5462.0)
            (454,5470.0)
            (455,5478.0)
            (456,5486.0)
            (457,5494.0)
            (458,5502.0)
            (459,5510.0)
            (460,5518.0)
            (461,5526.0)
            (462,5534.0)
            (463,5542.0)
            (464,5550.0)
            (465,5558.0)
            (466,5566.0)
            (467,5574.0)
            (468,5582.0)
            (469,5590.0)
            (470,5598.0)
            (471,5605.0)
            (472,5613.0)
            (473,5621.0)
            (474,5629.0)
            (475,5637.0)
            (476,5645.0)
            (477,5653.0)
            (478,5661.0)
            (479,5669.0)
            (480,5677.0)
            (481,5685.0)
            (482,5693.0)
            (483,5701.0)
            (484,5709.0)
            (485,5716.0)
            (486,5724.0)
            (487,5732.0)
            (488,5740.0)
            (489,5748.0)
            (490,5756.0)
            (491,5764.0)
            (492,5772.0)
            (493,5779.0)
            (494,5787.0)
            (495,5795.0)
            (496,5803.0)
            (497,5811.0)
            (498,5819.0)
            (499,5827.0)
            (500,5834.0)
            (501,5842.0)
            (502,5850.0)
            (503,5858.0)
            (504,5866.0)
            (505,5873.0)
            (506,5881.0)
            (507,5889.0)
            (508,5897.0)
            (509,5905.0)
            (510,5913.0)
            (511,5920.0)
            (512,5928.0)
            (513,5936.0)
            (514,5944.0)
            (515,5951.0)
            (516,5959.0)
            (517,5967.0)
            (518,5975.0)
            (519,5983.0)
            (520,5990.0)
            (521,5998.0)
            (522,6006.0)
            (523,6014.0)
            (524,6021.0)
            (525,6029.0)
            (526,6037.0)
            (527,6045.0)
            (528,6052.0)
            (529,6060.0)
            (530,6068.0)
            (531,6075.0)
            (532,6083.0)
            (533,6091.0)
            (534,6099.0)
            (535,6106.0)
            (536,6114.0)
            (537,6122.0)
            (538,6129.0)
            (539,6137.0)
            (540,6145.0)
            (541,6152.0)
            (542,6160.0)
            (543,6168.0)
            (544,6176.0)
            (545,6183.0)
            (546,6191.0)
            (547,6199.0)
            (548,6206.0)
            (549,6214.0)
            (550,6222.0)
            (551,6229.0)
            (552,6237.0)
            (553,6244.0)
            (554,6252.0)
            (555,6260.0)
            (556,6267.0)
            (557,6275.0)
            (558,6283.0)
            (559,6290.0)
            (560,6298.0)
            (561,6306.0)
            (562,6313.0)
            (563,6321.0)
            (564,6328.0)
            (565,6336.0)
            (566,6344.0)
            (567,6351.0)
            (568,6359.0)
            (569,6366.0)
            (570,6374.0)
            (571,6382.0)
            (572,6389.0)
            (573,6397.0)
            (574,6404.0)
            (575,6412.0)
            (576,6420.0)
            (577,6427.0)
            (578,6435.0)
            (579,6442.0)
            (580,6450.0)
            (581,6457.0)
            (582,6465.0)
            (583,6472.0)
            (584,6480.0)
            (585,6488.0)
            (586,6495.0)
            (587,6503.0)
            (588,6510.0)
            (589,6518.0)
            (590,6525.0)
            (591,6533.0)
            (592,6540.0)
            (593,6548.0)
            (594,6555.0)
            (595,6563.0)
            (596,6570.0)
            (597,6578.0)
            (598,6585.0)
            (599,6593.0)
            (600,6600.0)
            (601,6608.0)
            (602,6615.0)
            (603,6623.0)
            (604,6630.0)
            (605,6638.0)
            (606,6645.0)
            (607,6653.0)
            (608,6660.0)
            (609,6668.0)
            (610,6675.0)
            (611,6683.0)
            (612,6690.0)
            (613,6698.0)
            (614,6705.0)
            (615,6713.0)
            (616,6720.0)
            (617,6727.0)
            (618,6735.0)
            (619,6742.0)
            (620,6750.0)
            (621,6757.0)
            (622,6765.0)
            (623,6772.0)
            (624,6780.0)
            (625,6787.0)
            (626,6794.0)
            (627,6802.0)
            (628,6809.0)
            (629,6817.0)
            (630,6824.0)
            (631,6832.0)
            (632,6839.0)
            (633,6846.0)
            (634,6854.0)
            (635,6861.0)
            (636,6869.0)
            (637,6876.0)
            (638,6883.0)
            (639,6891.0)
            (640,6898.0)
            (641,6906.0)
            (642,6913.0)
            (643,6920.0)
            (644,6928.0)
            (645,6935.0)
            (646,6942.0)
            (647,6950.0)
            (648,6957.0)
            (649,6965.0)
            (650,6972.0)
            (651,6979.0)
            (652,6987.0)
            (653,6994.0)
            (654,7001.0)
            (655,7009.0)
            (656,7016.0)
            (657,7023.0)
            (658,7031.0)
            (659,7038.0)
            (660,7045.0)
            (661,7053.0)
            (662,7060.0)
            (663,7067.0)
            (664,7075.0)
            (665,7082.0)
            (666,7089.0)
            (667,7097.0)
            (668,7104.0)
            (669,7111.0)
            (670,7119.0)
            (671,7126.0)
            (672,7133.0)
            (673,7141.0)
            (674,7148.0)
            (675,7155.0)
            (676,7163.0)
            (677,7170.0)
            (678,7177.0)
            (679,7184.0)
            (680,7192.0)
            (681,7199.0)
            (682,7206.0)
            (683,7214.0)
            (684,7221.0)
            (685,7228.0)
            (686,7235.0)
            (687,7243.0)
            (688,7250.0)
            (689,7257.0)
            (690,7264.0)
            (691,7272.0)
            (692,7279.0)
            (693,7286.0)
            (694,7293.0)
            (695,7301.0)
            (696,7308.0)
            (697,7315.0)
            (698,7322.0)
            (699,7330.0)
            (700,7337.0)
            (701,7344.0)
            (702,7351.0)
            (703,7359.0)
            (704,7366.0)
            (705,7373.0)
            (706,7380.0)
            (707,7388.0)
            (708,7395.0)
            (709,7402.0)
            (710,7409.0)
            (711,7416.0)
            (712,7424.0)
            (713,7431.0)
            (714,7438.0)
            (715,7445.0)
            (716,7453.0)
            (717,7460.0)
            (718,7467.0)
            (719,7474.0)
            (720,7481.0)
            (721,7489.0)
            (722,7496.0)
            (723,7503.0)
            (724,7510.0)
            (725,7517.0)
            (726,7524.0)
            (727,7532.0)
            (728,7539.0)
            (729,7546.0)
            (730,7553.0)
            (731,7560.0)
            (732,7568.0)
            (733,7575.0)
            (734,7582.0)
            (735,7589.0)
            (736,7596.0)
            (737,7603.0)
            (738,7610.0)
            (739,7618.0)
            (740,7625.0)
            (741,7632.0)
            (742,7639.0)
            (743,7646.0)
            (744,7653.0)
            (745,7661.0)
            (746,7668.0)
            (747,7675.0)
            (748,7682.0)
            (749,7689.0)
            (750,7696.0)
            (751,7703.0)
            (752,7710.0)
            (753,7718.0)
            (754,7725.0)
            (755,7732.0)
            (756,7739.0)
            (757,7746.0)
            (758,7753.0)
            (759,7760.0)
            (760,7767.0)
            (761,7775.0)
            (762,7782.0)
            (763,7789.0)
            (764,7796.0)
            (765,7803.0)
            (766,7810.0)
            (767,7817.0)
            (768,7824.0)
            (769,7831.0)
            (770,7838.0)
            (771,7846.0)
            (772,7853.0)
            (773,7860.0)
            (774,7867.0)
            (775,7874.0)
            (776,7881.0)
            (777,7888.0)
            (778,7895.0)
            (779,7902.0)
            (780,7909.0)
            (781,7916.0)
            (782,7923.0)
            (783,7930.0)
            (784,7938.0)
            (785,7945.0)
            (786,7952.0)
            (787,7959.0)
            (788,7966.0)
            (789,7973.0)
            (790,7980.0)
            (791,7987.0)
            (792,7994.0)
            (793,8001.0)
            (794,8008.0)
            (795,8015.0)
            (796,8022.0)
            (797,8029.0)
            (798,8036.0)
            (799,8043.0)
            (800,8050.0)
            (801,8057.0)
            (802,8064.0)
            (803,8071.0)
            (804,8078.0)
            (805,8085.0)
            (806,8092.0)
            (807,8099.0)
            (808,8106.0)
            (809,8113.0)
            (810,8120.0)
            (811,8127.0)
            (812,8134.0)
            (813,8142.0)
            (814,8149.0)
            (815,8156.0)
            (816,8163.0)
            (817,8170.0)
            (818,8177.0)
            (819,8184.0)
            (820,8191.0)
            (821,8198.0)
            (822,8204.0)
            (823,8211.0)
            (824,8218.0)
            (825,8225.0)
            (826,8232.0)
            (827,8239.0)
            (828,8246.0)
            (829,8253.0)
            (830,8260.0)
            (831,8267.0)
            (832,8274.0)
            (833,8281.0)
            (834,8288.0)
            (835,8295.0)
            (836,8302.0)
            (837,8309.0)
            (838,8316.0)
            (839,8323.0)
            (840,8330.0)
            (841,8337.0)
            (842,8344.0)
            (843,8351.0)
            (844,8358.0)
            (845,8365.0)
            (846,8372.0)
            (847,8379.0)
            (848,8386.0)
            (849,8393.0)
            (850,8400.0)
            (851,8406.0)
            (852,8413.0)
            (853,8420.0)
            (854,8427.0)
            (855,8434.0)
            (856,8441.0)
            (857,8448.0)
            (858,8455.0)
            (859,8462.0)
            (860,8469.0)
            (861,8476.0)
            (862,8483.0)
            (863,8490.0)
            (864,8497.0)
            (865,8503.0)
            (866,8510.0)
            (867,8517.0)
            (868,8524.0)
            (869,8531.0)
            (870,8538.0)
            (871,8545.0)
            (872,8552.0)
            (873,8559.0)
            (874,8566.0)
            (875,8573.0)
            (876,8579.0)
            (877,8586.0)
            (878,8593.0)
            (879,8600.0)
            (880,8607.0)
            (881,8614.0)
            (882,8621.0)
            (883,8628.0)
            (884,8635.0)
            (885,8641.0)
            (886,8648.0)
            (887,8655.0)
            (888,8662.0)
            (889,8669.0)
            (890,8676.0)
            (891,8683.0)
            (892,8690.0)
            (893,8696.0)
            (894,8703.0)
            (895,8710.0)
            (896,8717.0)
            (897,8724.0)
            (898,8731.0)
            (899,8738.0)
            (900,8745.0)
            (901,8751.0)
            (902,8758.0)
            (903,8765.0)
            (904,8772.0)
            (905,8779.0)
            (906,8786.0)
            (907,8792.0)
            (908,8799.0)
            (909,8806.0)
            (910,8813.0)
            (911,8820.0)
            (912,8827.0)
            (913,8834.0)
            (914,8840.0)
            (915,8847.0)
            (916,8854.0)
            (917,8861.0)
            (918,8868.0)
            (919,8875.0)
            (920,8881.0)
            (921,8888.0)
            (922,8895.0)
            (923,8902.0)
            (924,8909.0)
            (925,8915.0)
            (926,8922.0)
            (927,8929.0)
            (928,8936.0)
            (929,8943.0)
            (930,8950.0)
            (931,8956.0)
            (932,8963.0)
            (933,8970.0)
            (934,8977.0)
            (935,8984.0)
            (936,8990.0)
            (937,8997.0)
            (938,9004.0)
            (939,9011.0)
            (940,9018.0)
            (941,9024.0)
            (942,9031.0)
            (943,9038.0)
            (944,9045.0)
            (945,9052.0)
            (946,9058.0)
            (947,9065.0)
            (948,9072.0)
            (949,9079.0)
            (950,9085.0)
            (951,9092.0)
            (952,9099.0)
            (953,9106.0)
            (954,9113.0)
            (955,9119.0)
            (956,9126.0)
            (957,9133.0)
            (958,9140.0)
            (959,9146.0)
            (960,9153.0)
            (961,9160.0)
            (962,9167.0)
            (963,9174.0)
            (964,9180.0)
            (965,9187.0)
            (966,9194.0)
            (967,9201.0)
            (968,9207.0)
            (969,9214.0)
            (970,9221.0)
            (971,9228.0)
            (972,9234.0)
            (973,9241.0)
            (974,9248.0)
            (975,9255.0)
            (976,9261.0)
            (977,9268.0)
            (978,9275.0)
            (979,9282.0)
            (980,9288.0)
            (981,9295.0)
            (982,9302.0)
            (983,9309.0)
            (984,9315.0)
            (985,9322.0)
            (986,9329.0)
            (987,9335.0)
            (988,9342.0)
            (989,9349.0)
            (990,9356.0)
            (991,9362.0)
            (992,9369.0)
            (993,9376.0)
            (994,9383.0)
            (995,9389.0)
            (996,9396.0)
            (997,9403.0)
            (998,9409.0)
            (999,9416.0)
            (1000,9423.0)
            (1001,9430.0)
            (1002,9436.0)
            (1003,9443.0)
            (1004,9450.0)
            (1005,9456.0)
            (1006,9463.0)
            (1007,9470.0)
            (1008,9476.0)
            (1009,9483.0)
            (1010,9490.0)
            (1011,9497.0)
            (1012,9503.0)
            (1013,9510.0)
            (1014,9517.0)
            (1015,9523.0)
            (1016,9530.0)
            (1017,9537.0)
            (1018,9543.0)
            (1019,9550.0)
            (1020,9557.0)
            (1021,9563.0)
            (1022,9570.0)
            (1023,9577.0)
            (1024,9584.0)
            (1025,9590.0)
            (1026,9597.0)
            (1027,9604.0)
            (1028,9610.0)
            (1029,9617.0)
            (1030,9624.0)
            (1031,9630.0)
            (1032,9637.0)
            (1033,9644.0)
            (1034,9650.0)
            (1035,9657.0)
            (1036,9664.0)
            (1037,9670.0)
            (1038,9677.0)
            (1039,9684.0)
            (1040,9690.0)
            (1041,9697.0)
            (1042,9704.0)
            (1043,9710.0)
            (1044,9717.0)
            (1045,9723.0)
            (1046,9730.0)
            (1047,9737.0)
            (1048,9743.0)
            (1049,9750.0)
            (1050,9757.0)
            (1051,9763.0)
            (1052,9770.0)
            (1053,9777.0)
            (1054,9783.0)
            (1055,9790.0)
            (1056,9797.0)
            (1057,9803.0)
            (1058,9810.0)
            (1059,9817.0)
            (1060,9823.0)
            (1061,9830.0)
            (1062,9836.0)
            (1063,9843.0)
            (1064,9850.0)
            (1065,9856.0)
            (1066,9863.0)
            (1067,9870.0)
            (1068,9876.0)
            (1069,9883.0)
            (1070,9889.0)
            (1071,9896.0)
            (1072,9903.0)
            (1073,9909.0)
            (1074,9916.0)
            (1075,9923.0)
            (1076,9929.0)
            (1077,9936.0)
            (1078,9942.0)
            (1079,9949.0)
            (1080,9956.0)
            (1081,9962.0)
            (1082,9969.0)
            (1083,9975.0)
            (1084,9982.0)
            (1085,9989.0)
            (1086,9995.0)
            (1087,10002.0)
            (1088,10008.0)
            (1089,10015.0)
            (1090,10022.0)
            (1091,10028.0)
            (1092,10035.0)
            (1093,10041.0)
            (1094,10048.0)
            (1095,10055.0)
            (1096,10061.0)
            (1097,10068.0)
            (1098,10074.0)
            (1099,10081.0)
            (1100,10088.0)
        }
        ;
    \addlegendentry {Balla \cite{balla2021}}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.7;green,0.7;blue,0.7}]
        coordinates {
            (1,1)
            (2,2)
            (3,3)
            (4,4)
            (5,5)
            (6,6)
            (7,8)
            (8,9)
            (9,10)
            (10,12)
            (11,13)
            (12,15)
            (13,17)
            (14,19)
            (15,21)
            (16,23)
            (17,25)
            (18,27)
            (19,30)
            (20,33)
            (21,36)
            (22,39)
            (23,42)
            (24,46)
            (25,50)
            (26,54)
            (27,58)
            (28,64)
            (29,69)
            (30,75)
            (31,82)
            (32,90)
            (33,99)
            (34,108)
            (35,120)
            (36,132)
            (37,148)
            (38,165)
            (39,187)
            (40,213)
            (41,246)
            (42,288)
            (43,344)
            (44,422)
            (45,540)
            (46,736)
            (47,1128)
            (48,1130)
            (49,1133)
            (50,1138)
            (51,1143)
            (52,1149)
            (53,1157)
            (54,1164)
            (55,1173)
            (56,1182)
            (57,1192)
            (58,1203)
            (59,1214)
            (60,1225)
            (61,1237)
            (62,1249)
            (63,1262)
            (64,1275)
            (65,1289)
            (66,1303)
            (67,1317)
            (68,1332)
            (69,1347)
            (70,1362)
            (71,1378)
            (72,1394)
            (73,1411)
            (74,1427)
            (75,1444)
            (76,1462)
            (77,1479)
            (78,1497)
            (79,1516)
            (80,1534)
            (81,1553)
            (82,1572)
            (83,1592)
            (84,1612)
            (85,1632)
            (86,1652)
            (87,1673)
            (88,1694)
            (89,1716)
            (90,1737)
            (91,1759)
            (92,1782)
            (93,1804)
            (94,1827)
            (95,1850)
            (96,1874)
            (97,1898)
            (98,1922)
            (99,1947)
            (100,1972)
            (101,1997)
            (102,2023)
            (103,2049)
            (104,2076)
            (105,2103)
            (106,2130)
            (107,2157)
            (108,2185)
            (109,2214)
            (110,2243)
            (111,2272)
            (112,2301)
            (113,2331)
            (114,2362)
            (115,2393)
            (116,2424)
            (117,2456)
            (118,2488)
            (119,2521)
            (120,2554)
            (121,2588)
            (122,2622)
            (123,2657)
            (124,2692)
            (125,2728)
            (126,2765)
            (127,2802)
            (128,2839)
            (129,2877)
            (130,2916)
            (131,2955)
            (132,2995)
            (133,3036)
            (134,3077)
            (135,3119)
            (136,3161)
            (137,3205)
            (138,3249)
            (139,3293)
            (140,3339)
            (141,3385)
            (142,3432)
            (143,3480)
            (144,3528)
            (145,3578)
            (146,3628)
            (147,3679)
            (148,3731)
            (149,3784)
            (150,3838)
            (151,3893)
            (152,3949)
            (153,4006)
            (154,4064)
            (155,4123)
            (156,4183)
            (157,4245)
            (158,4307)
            (159,4371)
            (160,4436)
            (161,4502)
            (162,4570)
            (163,4639)
            (164,4710)
            (165,4781)
            (166,4855)
            (167,4930)
            (168,5006)
            (169,5084)
            (170,5164)
            (171,5246)
            (172,5329)
            (173,5415)
            (174,5502)
            (175,5591)
            (176,5682)
            (177,5776)
            (178,5872)
            (179,5969)
            (180,6070)
            (181,6173)
            (182,6278)
            (183,6386)
            (184,6497)
            (185,6610)
            (186,6727)
            (187,6846)
            (188,6969)
            (189,7095)
            (190,7225)
            (191,7358)
            (192,7495)
            (193,7636)
            (194,7782)
            (195,7931)
            (196,8085)
            (197,8243)
            (198,8407)
            (199,8576)
            (200,8749)
            (201,8929)
            (202,9115)
            (203,9306)
            (204,9505)
            (205,9710)
            (206,9922)
            (207,10142)
            (208,10370)
            (209,10607)
            (210,10852)
            (211,11107)
            (212,11372)
            (213,11648)
            (214,11935)
            (215,12234)
            (216,12546)
            (217,12871)
            (218,13211)
            (219,13567)
            (220,13939)
            (221,14329)
            (222,14738)
            (223,15168)
            (224,15620)
            (225,16095)
            (226,16597)
            (227,17127)
            (228,17687)
            (229,18280)
            (230,18909)
            (231,19578)
            (232,20291)
            (233,21051)
            (234,21864)
            (235,22736)
            (236,23673)
            (237,24682)
            (238,25773)
            (239,26955)
            (240,28241)
        }
        ;
    \addlegendentry {$\mathrm{las}_1$}
    \addplot[line width={.6pt}, no marks, color={rgb,1:red,0.502;green,0.502;blue,0.0}]
        coordinates {
            (169, 1127)
            (170, 1127)
            (171, 1127)
            (172, 1127)
            (173, 1127)
            (174, 1127)
            (175, 1127)
            (176, 1127)
            (177, 1127)
            (178, 1127)
            (179, 1127)
            (180, 1127)
            (181, 1127)
            (182, 1127)
            (183, 1127)
            (184, 1127)
            (185, 1127)
            (186, 1127)
            (187, 1127)
            (188, 1127)
            (189, 1127)
            (190, 1127)
            (191, 1127)
            (192, 1127)
            (193, 1127)
            (194, 1127)
            (195, 1127)
            (196, 1127)
            (197, 1127)
            (198, 1127)
            (199, 1127)
            (200, 1127)
            (201, 1127)
            (202, 1127)
            (203, 1127)
            (204, 1127)
            (205, 1127)
            (206, 1127)
            (207, 1127)
            (208, 1127)
            (209, 1127)
            (210, 1127)
            (211, 1127)
            (212, 1127)
            (213, 1127)
            (214, 1127)
            (215, 1127)
            (216, 1127)
            (217, 1127)
            (218, 1127)
            (219, 1127)
            (220, 1127)
            (221, 1127)
            (222, 1127)
            (223, 1127)
            (224, 1127)
            (225, 1127)
            (226, 1127)
            (227, 1127)
            (228, 1127)
            (229, 1127)
            (230, 1127)
            (231, 1127)
            (232, 1127)
            (233, 1127)
            (234, 1127)
            (235, 1127)
            (236, 1127)
            (237, 1127)
            (238, 1127)
            (239, 1127)
            (240, 1128)
            (241, 1128)
            (242, 1128)
            (243, 1128)
            (244, 1129)
            (245, 1130)
            (246, 1130)
            (247, 1131)
            (248, 1132)
            (249, 1133)
            (250, 1134)
            (251, 1136)
            (252, 1137)
            (253, 1138)
            (254, 1140)
            (255, 1141)
            (256, 1143)
            (257, 1145)
            (258, 1146)
            (259, 1148)
            (260, 1150)
            (261, 1152)
            (262, 1154)
            (263, 1156)
            (264, 1159)
            (265, 1161)
            (266, 1163)
            (267, 1165)
            (268, 1168)
            (269, 1170)
            (270, 1173)
            (271, 1175)
            (272, 1178)
            (273, 1181)
            (274, 1183)
            (275, 1186)
            (276, 1189)
            (277, 1193)
            (278, 1196)
            (279, 1199)
            (280, 1203)
            (281, 1206)
            (282, 1209)
            (283, 1213)
            (284, 1216)
            (285, 1220)
            (286, 1223)
            (287, 1226)
            (288, 1230)
            (289, 1233)
            (290, 1237)
            (291, 1241)
            (292, 1244)
            (293, 1248)
            (294, 1251)
            (295, 1255)
            (296, 1258)
            (297, 1262)
            (298, 1266)
            (299, 1269)
            (300, 1273)
            (301, 1276)
            (302, 1280)
            (303, 1284)
            (304, 1287)
            (305, 1291)
            (306, 1295)
            (307, 1298)
            (308, 1302)
            (309, 1306)
            (310, 1310)
            (311, 1313)
            (312, 1317)
            (313, 1321)
            (314, 1324)
            (315, 1328)
            (316, 1332)
            (317, 1336)
            (318, 1339)
            (319, 1343)
            (320, 1347)
            (321, 1351)
            (322, 1354)
            (323, 1358)
            (324, 1362)
            (325, 1366)
            (326, 1370)
            (327, 1373)
            (328, 1377)
            (329, 1381)
            (330, 1385)
            (331, 1388)
            (332, 1392)
            (333, 1396)
            (334, 1400)
            (335, 1404)
            (336, 1408)
            (337, 1411)
            (338, 1415)
            (339, 1419)
            (340, 1423)
            (341, 1427)
            (342, 1431)
            (343, 1434)
            (344, 1438)
            (345, 1442)
            (346, 1446)
            (347, 1450)
            (348, 1454)
            (349, 1457)
            (350, 1461)
            (351, 1465)
            (352, 1469)
            (353, 1473)
            (354, 1477)
            (355, 1481)
            (356, 1484)
            (357, 1488)
            (358, 1492)
            (359, 1496)
            (360, 1500)
            (361, 1504)
            (362, 1508)
            (363, 1512)
            (364, 1515)
            (365, 1519)
            (366, 1523)
            (367, 1527)
            (368, 1531)
            (369, 1535)
            (370, 1539)
            (371, 1543)
            (372, 1547)
            (373, 1550)
            (374, 1554)
            (375, 1558)
            (376, 1562)
            (377, 1566)
            (378, 1570)
            (379, 1574)
            (380, 1578)
            (381, 1582)
            (382, 1586)
            (383, 1589)
            (384, 1593)
            (385, 1597)
            (386, 1601)
            (387, 1605)
            (388, 1609)
            (389, 1613)
            (390, 1617)
            (391, 1621)
            (392, 1625)
            (393, 1629)
            (394, 1632)
            (395, 1636)
            (396, 1640)
            (397, 1644)
            (398, 1648)
            (399, 1652)
            (400, 1656)
            (401, 1660)
            (402, 1664)
            (403, 1668)
            (404, 1672)
            (405, 1676)
            (406, 1679)
            (407, 1683)
            (408, 1687)
            (409, 1691)
            (410, 1695)
            (411, 1699)
            (412, 1703)
            (413, 1707)
            (414, 1711)
            (415, 1715)
            (416, 1719)
            (417, 1723)
            (418, 1727)
            (419, 1731)
            (420, 1735)
            (421, 1738)
            (422, 1742)
            (423, 1746)
            (424, 1750)
            (425, 1754)
            (426, 1758)
            (427, 1762)
            (428, 1766)
            (429, 1770)
            (430, 1774)
            (431, 1778)
            (432, 1782)
            (433, 1786)
            (434, 1790)
            (435, 1794)
            (436, 1798)
            (437, 1802)
            (438, 1805)
            (439, 1809)
            (440, 1813)
            (441, 1817)
            (442, 1821)
            (443, 1825)
            (444, 1829)
            (445, 1833)
            (446, 1837)
            (447, 1841)
            (448, 1845)
            (449, 1849)
            (450, 1853)
            (451, 1857)
            (452, 1861)
            (453, 1865)
            (454, 1869)
            (455, 1873)
            (456, 1877)
            (457, 1881)
            (458, 1884)
            (459, 1888)
            (460, 1892)
            (461, 1896)
            (462, 1900)
            (463, 1904)
            (464, 1908)
            (465, 1912)
            (466, 1916)
            (467, 1920)
            (468, 1924)
            (469, 1928)
            (470, 1932)
            (471, 1936)
            (472, 1940)
            (473, 1944)
            (474, 1948)
            (475, 1952)
            (476, 1956)
            (477, 1960)
            (478, 1964)
            (479, 1968)
            (480, 1972)
            (481, 1975)
            (482, 1979)
            (483, 1983)
            (484, 1987)
            (485, 1991)
            (486, 1995)
            (487, 1999)
            (488, 2003)
            (489, 2007)
            (490, 2011)
            (491, 2015)
            (492, 2019)
            (493, 2023)
            (494, 2027)
            (495, 2031)
            (496, 2035)
            (497, 2039)
            (498, 2043)
            (499, 2047)
            (500, 2051)
            (501, 2055)
            (502, 2059)
            (503, 2063)
            (504, 2067)
            (505, 2071)
            (506, 2075)
            (507, 2079)
            (508, 2083)
            (509, 2086)
            (510, 2090)
            (511, 2094)
            (512, 2098)
            (513, 2102)
            (514, 2106)
            (515, 2110)
            (516, 2114)
            (517, 2118)
            (518, 2122)
            (519, 2126)
            (520, 2130)
            (521, 2134)
            (522, 2138)
            (523, 2142)
            (524, 2146)
            (525, 2150)
            (526, 2154)
            (527, 2158)
            (528, 2162)
            (529, 2166)
            (530, 2170)
            (531, 2174)
            (532, 2178)
            (533, 2182)
            (534, 2186)
            (535, 2190)
            (536, 2194)
            (537, 2198)
            (538, 2202)
            (539, 2206)
            (540, 2210)
            (541, 2214)
            (542, 2218)
            (543, 2222)
            (544, 2225)
            (545, 2229)
            (546, 2233)
            (547, 2237)
            (548, 2241)
            (549, 2245)
            (550, 2249)
            (551, 2253)
            (552, 2257)
            (553, 2261)
            (554, 2265)
            (555, 2269)
            (556, 2273)
            (557, 2277)
            (558, 2281)
            (559, 2285)
            (560, 2289)
            (561, 2293)
            (562, 2297)
            (563, 2301)
            (564, 2305)
            (565, 2309)
            (566, 2313)
            (567, 2317)
            (568, 2321)
            (569, 2325)
            (570, 2329)
            (571, 2333)
            (572, 2337)
            (573, 2341)
            (574, 2345)
            (575, 2349)
            (576, 2353)
            (577, 2357)
            (578, 2361)
            (579, 2365)
            (580, 2369)
            (581, 2373)
            (582, 2377)
            (583, 2381)
            (584, 2385)
            (585, 2389)
            (586, 2393)
            (587, 2396)
            (588, 2400)
            (589, 2404)
            (590, 2408)
            (591, 2412)
            (592, 2416)
            (593, 2420)
            (594, 2424)
            (595, 2428)
            (596, 2432)
            (597, 2436)
            (598, 2440)
            (599, 2444)
            (600, 2448)
            (601, 2452)
            (602, 2456)
            (603, 2460)
            (604, 2464)
            (605, 2468)
            (606, 2472)
            (607, 2476)
            (608, 2480)
            (609, 2484)
            (610, 2488)
            (611, 2492)
            (612, 2496)
            (613, 2500)
            (614, 2504)
            (615, 2508)
            (616, 2512)
            (617, 2516)
            (618, 2520)
            (619, 2524)
            (620, 2528)
            (621, 2532)
            (622, 2536)
            (623, 2540)
            (624, 2544)
            (625, 2548)
            (626, 2552)
            (627, 2556)
            (628, 2560)
            (629, 2564)
            (630, 2568)
            (631, 2572)
            (632, 2576)
            (633, 2580)
            (634, 2584)
            (635, 2588)
            (636, 2592)
            (637, 2596)
            (638, 2600)
            (639, 2604)
            (640, 2608)
            (641, 2612)
            (642, 2615)
            (643, 2619)
            (644, 2623)
            (645, 2627)
            (646, 2631)
            (647, 2635)
            (648, 2639)
            (649, 2643)
            (650, 2647)
            (651, 2651)
            (652, 2655)
            (653, 2659)
            (654, 2663)
            (655, 2667)
            (656, 2671)
            (657, 2675)
            (658, 2679)
            (659, 2683)
            (660, 2687)
            (661, 2691)
            (662, 2695)
            (663, 2699)
            (664, 2703)
            (665, 2707)
            (666, 2711)
            (667, 2715)
            (668, 2719)
            (669, 2723)
            (670, 2727)
            (671, 2731)
            (672, 2735)
            (673, 2739)
            (674, 2743)
            (675, 2747)
            (676, 2751)
            (677, 2755)
            (678, 2759)
            (679, 2763)
            (680, 2767)
            (681, 2771)
            (682, 2775)
            (683, 2779)
            (684, 2783)
            (685, 2787)
            (686, 2791)
            (687, 2795)
            (688, 2799)
            (689, 2803)
            (690, 2807)
            (691, 2811)
            (692, 2815)
            (693, 2819)
            (694, 2823)
            (695, 2827)
            (696, 2831)
            (697, 2835)
            (698, 2839)
            (699, 2843)
            (700, 2847)
            (701, 2851)
            (702, 2855)
            (703, 2859)
            (704, 2863)
            (705, 2867)
            (706, 2871)
            (707, 2875)
            (708, 2879)
            (709, 2883)
            (710, 2887)
            (711, 2891)
            (712, 2895)
            (713, 2899)
            (714, 2903)
            (715, 2907)
            (716, 2911)
            (717, 2914)
            (718, 2918)
            (719, 2922)
            (720, 2926)
            (721, 2930)
            (722, 2934)
            (723, 2938)
            (724, 2942)
            (725, 2946)
            (726, 2950)
            (727, 2954)
            (728, 2958)
            (729, 2962)
            (730, 2966)
            (731, 2970)
            (732, 2974)
            (733, 2978)
            (734, 2982)
            (735, 2986)
            (736, 2990)
            (737, 2994)
            (738, 2998)
            (739, 3002)
            (740, 3006)
            (741, 3010)
            (742, 3014)
            (743, 3018)
            (744, 3022)
            (745, 3026)
            (746, 3030)
            (747, 3034)
            (748, 3038)
            (749, 3042)
            (750, 3046)
            (751, 3050)
            (752, 3054)
            (753, 3058)
            (754, 3062)
            (755, 3066)
            (756, 3070)
            (757, 3074)
            (758, 3078)
            (759, 3082)
            (760, 3086)
            (761, 3090)
            (762, 3094)
            (763, 3098)
            (764, 3102)
            (765, 3106)
            (766, 3110)
            (767, 3114)
            (768, 3118)
            (769, 3122)
            (770, 3126)
            (771, 3130)
            (772, 3134)
            (773, 3138)
            (774, 3142)
            (775, 3146)
            (776, 3150)
            (777, 3154)
            (778, 3158)
            (779, 3162)
            (780, 3166)
            (781, 3170)
            (782, 3174)
            (783, 3178)
            (784, 3182)
            (785, 3186)
            (786, 3190)
            (787, 3194)
            (788, 3198)
            (789, 3202)
            (790, 3206)
            (791, 3210)
            (792, 3214)
            (793, 3218)
            (794, 3222)
            (795, 3226)
            (796, 3230)
            (797, 3234)
            (798, 3238)
            (799, 3242)
            (800, 3246)
            (801, 3250)
            (802, 3254)
            (803, 3258)
            (804, 3262)
            (805, 3266)
            (806, 3270)
            (807, 3274)
            (808, 3278)
            (809, 3282)
            (810, 3286)
            (811, 3290)
            (812, 3294)
            (813, 3298)
            (814, 3302)
            (815, 3306)
            (816, 3310)
            (817, 3314)
            (818, 3318)
            (819, 3322)
            (820, 3326)
            (821, 3329)
            (822, 3333)
            (823, 3337)
            (824, 3341)
            (825, 3345)
            (826, 3349)
            (827, 3353)
            (828, 3357)
            (829, 3361)
            (830, 3365)
            (831, 3369)
            (832, 3373)
            (833, 3377)
            (834, 3381)
            (835, 3385)
            (836, 3389)
            (837, 3393)
            (838, 3397)
            (839, 3401)
            (840, 3405)
            (841, 3409)
            (842, 3413)
            (843, 3417)
            (844, 3421)
            (845, 3425)
            (846, 3429)
            (847, 3433)
            (848, 3437)
            (849, 3441)
            (850, 3445)
            (851, 3449)
            (852, 3453)
            (853, 3457)
            (854, 3461)
            (855, 3465)
            (856, 3469)
            (857, 3473)
            (858, 3477)
            (859, 3481)
            (860, 3485)
            (861, 3489)
            (862, 3493)
            (863, 3497)
            (864, 3501)
            (865, 3505)
            (866, 3509)
            (867, 3513)
            (868, 3517)
            (869, 3521)
            (870, 3525)
            (871, 3529)
            (872, 3533)
            (873, 3537)
            (874, 3541)
            (875, 3545)
            (876, 3549)
            (877, 3553)
            (878, 3557)
            (879, 3561)
            (880, 3565)
            (881, 3569)
            (882, 3573)
            (883, 3577)
            (884, 3581)
            (885, 3585)
            (886, 3589)
            (887, 3593)
            (888, 3597)
            (889, 3601)
            (890, 3605)
            (891, 3609)
            (892, 3613)
            (893, 3617)
            (894, 3621)
            (895, 3625)
            (896, 3629)
            (897, 3633)
            (898, 3637)
            (899, 3641)
            (900, 3645)
            (901, 3649)
            (902, 3653)
            (903, 3657)
            (904, 3661)
            (905, 3665)
            (906, 3669)
            (907, 3673)
            (908, 3677)
            (909, 3681)
            (910, 3685)
            (911, 3689)
            (912, 3693)
            (913, 3697)
            (914, 3701)
            (915, 3705)
            (916, 3709)
            (917, 3713)
            (918, 3717)
            (919, 3721)
            (920, 3725)
            (921, 3729)
            (922, 3733)
            (923, 3737)
            (924, 3741)
            (925, 3745)
            (926, 3749)
            (927, 3753)
            (928, 3757)
            (929, 3761)
            (930, 3765)
            (931, 3769)
            (932, 3773)
            (933, 3777)
            (934, 3781)
            (935, 3785)
            (936, 3789)
            (937, 3793)
            (938, 3797)
            (939, 3801)
            (940, 3805)
            (941, 3809)
            (942, 3813)
            (943, 3817)
            (944, 3821)
            (945, 3825)
            (946, 3829)
            (947, 3833)
            (948, 3837)
            (949, 3841)
            (950, 3845)
            (951, 3849)
            (952, 3853)
            (953, 3857)
            (954, 3861)
            (955, 3865)
            (956, 3869)
            (957, 3873)
            (958, 3877)
            (959, 3881)
            (960, 3885)
            (961, 3889)
            (962, 3893)
            (963, 3897)
            (964, 3901)
            (965, 3905)
            (966, 3909)
            (967, 3913)
            (968, 3917)
            (969, 3921)
            (970, 3925)
            (971, 3929)
            (972, 3933)
            (973, 3937)
            (974, 3941)
            (975, 3945)
            (976, 3949)
            (977, 3952)
            (978, 3956)
            (979, 3960)
            (980, 3964)
            (981, 3968)
            (982, 3972)
            (983, 3976)
            (984, 3980)
            (985, 3984)
            (986, 3988)
            (987, 3992)
            (988, 3996)
            (989, 4000)
            (990, 4004)
            (991, 4008)
            (992, 4012)
            (993, 4016)
            (994, 4020)
            (995, 4024)
            (996, 4028)
            (997, 4032)
            (998, 4036)
            (999, 4040)
            (1000, 4044)
            (1001, 4048)
            (1002, 4052)
            (1003, 4056)
            (1004, 4060)
            (1005, 4064)
            (1006, 4068)
            (1007, 4072)
            (1008, 4076)
            (1009, 4080)
            (1010, 4084)
            (1011, 4088)
            (1012, 4092)
            (1013, 4096)
            (1014, 4100)
            (1015, 4104)
            (1016, 4108)
            (1017, 4112)
            (1018, 4116)
            (1019, 4120)
            (1020, 4124)
            (1021, 4128)
            (1022, 4132)
            (1023, 4136)
            (1024, 4140)
            (1025, 4144)
            (1026, 4148)
            (1027, 4152)
            (1028, 4156)
            (1029, 4160)
            (1030, 4164)
            (1031, 4168)
            (1032, 4172)
            (1033, 4176)
            (1034, 4180)
            (1035, 4184)
            (1036, 4188)
            (1037, 4192)
            (1038, 4196)
            (1039, 4200)
            (1040, 4204)
            (1041, 4208)
            (1042, 4212)
            (1043, 4216)
            (1044, 4220)
            (1045, 4224)
            (1046, 4228)
            (1047, 4232)
            (1048, 4236)
            (1049, 4240)
            (1050, 4244)
            (1051, 4248)
            (1052, 4252)
            (1053, 4256)
            (1054, 4260)
            (1055, 4264)
            (1056, 4268)
            (1057, 4272)
            (1058, 4276)
            (1059, 4280)
            (1060, 4284)
            (1061, 4288)
            (1062, 4292)
            (1063, 4296)
            (1064, 4300)
            (1065, 4304)
            (1066, 4308)
            (1067, 4312)
            (1068, 4316)
            (1069, 4320)
            (1070, 4324)
            (1071, 4328)
            (1072, 4332)
            (1073, 4336)
            (1074, 4340)
            (1075, 4344)
            (1076, 4348)
            (1077, 4352)
            (1078, 4356)
            (1079, 4360)
            (1080, 4364)
            (1081, 4368)
            (1082, 4372)
            (1083, 4376)
            (1084, 4380)
            (1085, 4384)
            (1086, 4388)
            (1087, 4392)
            (1088, 4396)
            (1089, 4400)
            (1090, 4404)
            (1091, 4408)
            (1092, 4412)
            (1093, 4416)
            (1094, 4420)
            (1095, 4424)
            (1096, 4428)
            (1097, 4432)
            (1098, 4436)
            (1099, 4440)
            (1100, 4444)
        }
        ;
    \addlegendentry {$\mathrm{las}_2$}
    \addplot[line width={.6pt}, mark={no marks}, mark size={0.2pt}, color={rgb,1:red,1.0;green,0.76;blue,0.15}]
        coordinates {
            (240, 1128)
            (245, 1128)
            (250, 1128)
            (255, 1128)
            (260, 1128)
            (265, 1128)
            (270, 1128)
            (271, 1128)
            (272, 1128)
            (273, 1132)
            (274, 1136)
            (275, 1139)
            (276, 1143)
            (277, 1147)
            (278, 1150)
            (279, 1154)
            (280, 1158)
            (281, 1161)
            (282, 1165)
            (283, 1169)
            (284, 1172)
            (285, 1176)
            (286, 1179)
            (287, 1183)
            (290, 1194)
            (295, 1211)
            (300, 1229)
            (305, 1246)
            (310, 1263)
            (315, 1279)
            (320, 1295)
            (325, 1311)
            (330, 1327)
            (335, 1342)
            (340, 1357)
            (345, 1371)
            (350, 1385)
            (355, 1399)
            (360, 1412)
            (365, 1425)
            (370, 1438)
            (375, 1450)
            (380, 1461)
            (385, 1472)
            (390, 1483)
            (395, 1493)
            (400, 1503)
            (405, 1512)
            (410, 1521)
            (415, 1530)
            (420, 1538)
            (425, 1545)
            (430, 1552)
            (435, 1559)
            (440, 1565)
            (445, 1571)
            (450, 1576)
            (455, 1582)
            (460, 1587)
            (465, 1593)
            (470, 1598)
            (475, 1604)
            (480, 1609)
            (485, 1615)
            (490, 1620)
            (495, 1626)
            (500, 1631)
            (505, 1637)
            (510, 1643)
            (515, 1648)
            (520, 1654)
            (525, 1660)
            (530, 1666)
            (535, 1671)
            (540, 1677)
            (545, 1683)
            (550, 1689)
            (555, 1694)
            (560, 1700)
            (565, 1706)
            (570, 1712)
            (575, 1717)
            (580, 1723)
            (585, 1729)
            (590, 1734)
            (595, 1740)
            (600, 1746)
            (605, 1752)
            (620, 1769)
            (640, 1792)
            (660, 1815)
            (680, 1839)
            (700, 1862)
            (720, 1886)
            (740, 1910)
            (760, 1934)
            (780, 1960)
            (800, 1986)
            (820, 2013)
            (840, 2041)
            (860, 2070)
            (880, 2099)
            (900, 2129)
            (920, 2158)
            (940, 2187)
            (960, 2217)
            (980, 2246)
            (1000, 2276)
            (1020, 2306)
            (1040, 2336)
            (1060, 2366)
            (1080, 2397)
            (1100, 2427)
        }
        ;
    \addlegendentry {$\mathrm{las}_3$}
\end{axis}
\end{tikzpicture}

